A Comparative Framework for Evaluating Foundation Models on Tabular Data: A Case Study in Healthcare

Tabular data is the most common format in clinical practice, encompassing laboratory results, medication records, diagnostic codes, and patient demographics. As foundation models for tabular data have grown in number and variety, a practical question has become harder to answer: which model should a clinician or data scientist actually choose for a given task, and why? Existing surveys catalogue what these models can do, but they stop short of providing a structured way to compare them against the specific demands of a real application. We introduce \system{}, a comparative evaluation framework that scores and ranks tabular foundation models (TFMs) across six clinically meaningful dimensions: how well a model generalizes to new datasets, how effectively it protects patient privacy, how much data it needs to perform well, how it scales with growing datasets and feature spaces, how interpretable its predictions are to clinicians, and how fairly it performs across patient subgroups. Each dimension is broken down into measurable sub-components, and groups of sub-components can optionally be combined into supplementary compound scores, called super-metrics, that provide a diagnostic view of how a model performs across several dimensions simultaneously. To show how the framework works in practice, we apply it to two healthcare use cases, screening for iron deficiency and predicting heart failure, demonstrating how the same set of metrics leads to different model rankings depending on what matters most in each clinical context. We also provide a taxonomy of 45 TFMs organized by their underlying architecture, which serves as a reference for researchers and practitioners looking to navigate this rapidly expanding field.

==> sections/fig_tfm_heatmap.tex <==
%% ============================================================
%%  TFM Sub-metric Heatmaps – All 25 sub-metrics (Panels A & B)
%%  Regenerated by gen_heatmap_full.py
%%  Required in preamble:
%%    \usepackage{tikz}
%%    \usepackage{xcolor}
%%    \usepackage{rotating}  % for sidewaysfigure
%% ============================================================

\begin{sidewaysfigure}[p]
\centering
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily]
%% Colours defined globally in main.tex
\fill[black!18] (0,0) rectangle (2.550,-0.440);
\node[anchor=west,font=\tiny\bfseries\sffamily] at (0.08,-0.220) {Model};
\fill[mG!88!black] (2.550,0) rectangle (5.900,-0.440);
\node[text=white,font=\tiny\bfseries\sffamily] at (4.225,-0.220) {G};
\fill[mP!88!black] (5.900,0) rectangle (9.250,-0.440);
\node[text=white,font=\tiny\bfseries\sffamily] at (7.575,-0.220) {P};
\fill[mD!88!black] (9.250,0) rectangle (11.930,-0.440);
\node[text=white,font=\tiny\bfseries\sffamily] at (10.590,-0.220) {D};
\fill[mS!88!black] (11.930,0) rectangle (14.610,-0.440);
\node[text=white,font=\tiny\bfseries\sffamily] at (13.270,-0.220) {S};
\fill[mI!88!black] (14.610,0) rectangle (17.290,-0.440);
\node[text=white,font=\tiny\bfseries\sffamily] at (15.950,-0.220) {I};
\fill[mF!88!black] (17.290,0) rectangle (19.300,-0.440);
\node[text=white,font=\tiny\bfseries\sffamily] at (18.295,-0.220) {F};
\fill[black!8] (0,-0.440) rectangle (2.550,-0.880);
\fill[mG!20!white] (2.550,-0.440) rectangle (3.220,-0.880);
\node[font=\tiny\bfseries\sffamily,rotate=-90,anchor=west,inner sep=1pt] at (2.885,-0.470) {IDT};
\fill[mG!20!white] (3.220,-0.440) rectangle (3.890,-0.880);
\node[font=\tiny\bfseries\sffamily,rotate=-90,anchor=west,inner sep=1pt] at (3.555,-0.470) {CDT};
\fill[mG!20!white] (3.890,-0.440) rectangle (4.560,-0.880);
\node[font=\tiny\bfseries\sffamily,rotate=-90,anchor=west,inner sep=1pt] at (4.225,-0.470) {SR};
\fill[mG!20!white] (4.560,-0.440) rectangle (5.230,-0.880);
\node[font=\tiny\bfseries\sffamily,rotate=-90,anchor=west,inner sep=1pt] at (4.895,-0.470) {FAC};
\fill[mG!20!white] (5.230,-0.440) rectangle (5.900,-0.880);
\node[font=\tiny\bfseries\sffamily,rotate=-90,anchor=west,inner sep=1pt] at (5.565,-0.470) {ZIA};
\fill[mP!20!white] (5.900,-0.440) rectangle (6.570,-0.880);
\node[font=\tiny\bfseries\sffamily,rotate=-90,anchor=west,inner sep=1pt] at (6.235,-0.470) {DAR};
\fill[mP!20!white] (6.570,-0.440) rectangle (7.240,-0.880);
\node[font=\tiny\bfseries\sffamily,rotate=-90,anchor=west,inner sep=1pt] at (6.905,-0.470) {MIR};
\fill[mP!20!white] (7.240,-0.440) rectangle (7.910,-0.880);
\node[font=\tiny\bfseries\sffamily,rotate=-90,anchor=west,inner sep=1pt] at (7.575,-0.470) {DPC};
\fill[mP!20!white] (7.910,-0.440) rectangle (8.580,-0.880);
\node[font=\tiny\bfseries\sffamily,rotate=-90,anchor=west,inner sep=1pt] at (8.245,-0.470) {DRAR};
\fill[mP!20!white] (8.580,-0.440) rectangle (9.250,-0.880);
\node[font=\tiny\bfseries\sffamily,rotate=-90,anchor=west,inner sep=1pt] at (8.915,-0.470) {TPDHC};
\fill[mD!20!white] (9.250,-0.440) rectangle (9.920,-0.880);
\node[font=\tiny\bfseries\sffamily,rotate=-90,anchor=west,inner sep=1pt] at (9.585,-0.470) {PRD};
\fill[mD!20!white] (9.920,-0.440) rectangle (10.590,-0.880);
\node[font=\tiny\bfseries\sffamily,rotate=-90,anchor=west,inner sep=1pt] at (10.255,-0.470) {FLC};
\fill[mD!20!white] (10.590,-0.440) rectangle (11.260,-0.880);
\node[font=\tiny\bfseries\sffamily,rotate=-90,anchor=west,inner sep=1pt] at (10.925,-0.470) {DNR};
\fill[mD!20!white] (11.260,-0.440) rectangle (11.930,-0.880);
\node[font=\tiny\bfseries\sffamily,rotate=-90,anchor=west,inner sep=1pt] at (11.595,-0.470) {DAS};
\fill[mS!20!white] (11.930,-0.440) rectangle (12.600,-0.880);
\node[font=\tiny\bfseries\sffamily,rotate=-90,anchor=west,inner sep=1pt] at (12.265,-0.470) {RUE};
\fill[mS!20!white] (12.600,-0.440) rectangle (13.270,-0.880);
\node[font=\tiny\bfseries\sffamily,rotate=-90,anchor=west,inner sep=1pt] at (12.935,-0.470) {CS};
\fill[mS!20!white] (13.270,-0.440) rectangle (13.940,-0.880);
\node[font=\tiny\bfseries\sffamily,rotate=-90,anchor=west,inner sep=1pt] at (13.605,-0.470) {FS};
\fill[mS!20!white] (13.940,-0.440) rectangle (14.610,-0.880);
\node[font=\tiny\bfseries\sffamily,rotate=-90,anchor=west,inner sep=1pt] at (14.275,-0.470) {TTE};
\fill[mI!20!white] (14.610,-0.440) rectangle (15.280,-0.880);
\node[font=\tiny\bfseries\sffamily,rotate=-90,anchor=west,inner sep=1pt] at (14.945,-0.470) {FIC};
\fill[mI!20!white] (15.280,-0.440) rectangle (15.950,-0.880);
\node[font=\tiny\bfseries\sffamily,rotate=-90,anchor=west,inner sep=1pt] at (15.615,-0.470) {MTS};
\fill[mI!20!white] (15.950,-0.440) rectangle (16.620,-0.880);
\node[font=\tiny\bfseries\sffamily,rotate=-90,anchor=west,inner sep=1pt] at (16.285,-0.470) {EC};
\fill[mI!20!white] (16.620,-0.440) rectangle (17.290,-0.880);
\node[font=\tiny\bfseries\sffamily,rotate=-90,anchor=west,inner sep=1pt] at (16.955,-0.470) {LI};
\fill[mF!20!white] (17.290,-0.440) rectangle (17.960,-0.880);
\node[font=\tiny\bfseries\sffamily,rotate=-90,anchor=west,inner sep=1pt] at (17.625,-0.470) {PPBS};
\fill[mF!20!white] (17.960,-0.440) rectangle (18.630,-0.880);
\node[font=\tiny\bfseries\sffamily,rotate=-90,anchor=west,inner sep=1pt] at (18.295,-0.470) {BAS};
\fill[mF!20!white] (18.630,-0.440) rectangle (19.300,-0.880);
\node[font=\tiny\bfseries\sffamily,rotate=-90,anchor=west,inner sep=1pt] at (18.965,-0.470) {IFS};
\fill[catpre] (0,-0.880) rectangle (2.550,-1.320);
\node[anchor=west,font=\scriptsize\sffamily,inner sep=2pt] at (0.06,-1.100) {TransTab};
\fill[cs9] (2.550,-0.880) rectangle (3.220,-1.320);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (2.885,-1.100) {9};
\fill[cs9] (3.220,-0.880) rectangle (3.890,-1.320);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (3.555,-1.100) {9};
\fill[cs10] (3.890,-0.880) rectangle (4.560,-1.320);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (4.225,-1.100) {10};
\fill[cs9] (4.560,-0.880) rectangle (5.230,-1.320);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (4.895,-1.100) {9};
\fill[cs10] (5.230,-0.880) rectangle (5.900,-1.320);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (5.565,-1.100) {10};
\fill[cs8] (5.900,-0.880) rectangle (6.570,-1.320);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (6.235,-1.100) {8};
\fill[cs8] (6.570,-0.880) rectangle (7.240,-1.320);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (6.905,-1.100) {8};
\fill[cs8] (7.240,-0.880) rectangle (7.910,-1.320);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (7.575,-1.100) {8};
\fill[cs8] (7.910,-0.880) rectangle (8.580,-1.320);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.245,-1.100) {8};
\fill[cs9] (8.580,-0.880) rectangle (9.250,-1.320);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.915,-1.100) {9};
\fill[cs9] (9.250,-0.880) rectangle (9.920,-1.320);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (9.585,-1.100) {9};
\fill[cs9] (9.920,-0.880) rectangle (10.590,-1.320);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (10.255,-1.100) {9};
\fill[cs10] (10.590,-0.880) rectangle (11.260,-1.320);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (10.925,-1.100) {10};
\fill[cs10] (11.260,-0.880) rectangle (11.930,-1.320);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (11.595,-1.100) {10};
\fill[cs10] (11.930,-0.880) rectangle (12.600,-1.320);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (12.265,-1.100) {10};
\fill[cs10] (12.600,-0.880) rectangle (13.270,-1.320);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (12.935,-1.100) {10};
\fill[cs10] (13.270,-0.880) rectangle (13.940,-1.320);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (13.605,-1.100) {10};
\fill[cs10] (13.940,-0.880) rectangle (14.610,-1.320);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (14.275,-1.100) {10};
\fill[cs9] (14.610,-0.880) rectangle (15.280,-1.320);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.945,-1.100) {9};
\fill[cs9] (15.280,-0.880) rectangle (15.950,-1.320);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (15.615,-1.100) {9};
\fill[cs9] (15.950,-0.880) rectangle (16.620,-1.320);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.285,-1.100) {9};
\fill[cs9] (16.620,-0.880) rectangle (17.290,-1.320);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.955,-1.100) {9};
\fill[cs10] (17.290,-0.880) rectangle (17.960,-1.320);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (17.625,-1.100) {10};
\fill[cs10] (17.960,-0.880) rectangle (18.630,-1.320);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (18.295,-1.100) {10};
\fill[cs10] (18.630,-0.880) rectangle (19.300,-1.320);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (18.965,-1.100) {10};
\fill[catpre] (0,-1.320) rectangle (2.550,-1.760);
\node[anchor=west,font=\scriptsize\sffamily,inner sep=2pt] at (0.06,-1.540) {TabNet};
\fill[cs10] (2.550,-1.320) rectangle (3.220,-1.760);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (2.885,-1.540) {10};
\fill[cs10] (3.220,-1.320) rectangle (3.890,-1.760);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (3.555,-1.540) {10};
\fill[cs8] (3.890,-1.320) rectangle (4.560,-1.760);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (4.225,-1.540) {8};
\fill[cs10] (4.560,-1.320) rectangle (5.230,-1.760);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (4.895,-1.540) {10};
\fill[cs10] (5.230,-1.320) rectangle (5.900,-1.760);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (5.565,-1.540) {10};
\fill[cs10] (5.900,-1.320) rectangle (6.570,-1.760);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (6.235,-1.540) {10};
\fill[cs10] (6.570,-1.320) rectangle (7.240,-1.760);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (6.905,-1.540) {10};
\fill[cs10] (7.240,-1.320) rectangle (7.910,-1.760);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (7.575,-1.540) {10};
\fill[cs10] (7.910,-1.320) rectangle (8.580,-1.760);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (8.245,-1.540) {10};
\fill[cs10] (8.580,-1.320) rectangle (9.250,-1.760);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (8.915,-1.540) {10};
\fill[cs9] (9.250,-1.320) rectangle (9.920,-1.760);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (9.585,-1.540) {9};
\fill[cs9] (9.920,-1.320) rectangle (10.590,-1.760);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (10.255,-1.540) {9};
\fill[cs9] (10.590,-1.320) rectangle (11.260,-1.760);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (10.925,-1.540) {9};
\fill[cs9] (11.260,-1.320) rectangle (11.930,-1.760);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (11.595,-1.540) {9};
\fill[cs10] (11.930,-1.320) rectangle (12.600,-1.760);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (12.265,-1.540) {10};
\fill[cs10] (12.600,-1.320) rectangle (13.270,-1.760);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (12.935,-1.540) {10};
\fill[cs10] (13.270,-1.320) rectangle (13.940,-1.760);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (13.605,-1.540) {10};
\fill[cs10] (13.940,-1.320) rectangle (14.610,-1.760);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (14.275,-1.540) {10};
\fill[cs10] (14.610,-1.320) rectangle (15.280,-1.760);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (14.945,-1.540) {10};
\fill[cs10] (15.280,-1.320) rectangle (15.950,-1.760);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (15.615,-1.540) {10};
\fill[cs10] (15.950,-1.320) rectangle (16.620,-1.760);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (16.285,-1.540) {10};
\fill[cs10] (16.620,-1.320) rectangle (17.290,-1.760);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (16.955,-1.540) {10};
\fill[cs10] (17.290,-1.320) rectangle (17.960,-1.760);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (17.625,-1.540) {10};
\fill[cs10] (17.960,-1.320) rectangle (18.630,-1.760);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (18.295,-1.540) {10};
\fill[cs10] (18.630,-1.320) rectangle (19.300,-1.760);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (18.965,-1.540) {10};
\fill[catpre] (0,-1.760) rectangle (2.550,-2.200);
\node[anchor=west,font=\scriptsize\sffamily,inner sep=2pt] at (0.06,-1.980) {FT-Transformer};
\fill[cs10] (2.550,-1.760) rectangle (3.220,-2.200);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (2.885,-1.980) {10};
\fill[cs10] (3.220,-1.760) rectangle (3.890,-2.200);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (3.555,-1.980) {10};
\fill[cs10] (3.890,-1.760) rectangle (4.560,-2.200);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (4.225,-1.980) {10};
\fill[cs10] (4.560,-1.760) rectangle (5.230,-2.200);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (4.895,-1.980) {10};
\fill[cs10] (5.230,-1.760) rectangle (5.900,-2.200);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (5.565,-1.980) {10};
\fill[cs10] (5.900,-1.760) rectangle (6.570,-2.200);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (6.235,-1.980) {10};
\fill[cs10] (6.570,-1.760) rectangle (7.240,-2.200);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (6.905,-1.980) {10};
\fill[cs10] (7.240,-1.760) rectangle (7.910,-2.200);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (7.575,-1.980) {10};
\fill[cs10] (7.910,-1.760) rectangle (8.580,-2.200);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (8.245,-1.980) {10};
\fill[cs10] (8.580,-1.760) rectangle (9.250,-2.200);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (8.915,-1.980) {10};
\fill[cs10] (9.250,-1.760) rectangle (9.920,-2.200);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (9.585,-1.980) {10};
\fill[cs10] (9.920,-1.760) rectangle (10.590,-2.200);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (10.255,-1.980) {10};
\fill[cs9] (10.590,-1.760) rectangle (11.260,-2.200);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (10.925,-1.980) {9};
\fill[cs10] (11.260,-1.760) rectangle (11.930,-2.200);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (11.595,-1.980) {10};
\fill[cs9] (11.930,-1.760) rectangle (12.600,-2.200);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (12.265,-1.980) {9};
\fill[cs9] (12.600,-1.760) rectangle (13.270,-2.200);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (12.935,-1.980) {9};
\fill[cs9] (13.270,-1.760) rectangle (13.940,-2.200);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (13.605,-1.980) {9};
\fill[cs9] (13.940,-1.760) rectangle (14.610,-2.200);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.275,-1.980) {9};
\fill[cs10] (14.610,-1.760) rectangle (15.280,-2.200);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (14.945,-1.980) {10};
\fill[cs10] (15.280,-1.760) rectangle (15.950,-2.200);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (15.615,-1.980) {10};
\fill[cs10] (15.950,-1.760) rectangle (16.620,-2.200);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (16.285,-1.980) {10};
\fill[cs10] (16.620,-1.760) rectangle (17.290,-2.200);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (16.955,-1.980) {10};
\fill[cs10] (17.290,-1.760) rectangle (17.960,-2.200);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (17.625,-1.980) {10};
\fill[cs10] (17.960,-1.760) rectangle (18.630,-2.200);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (18.295,-1.980) {10};
\fill[cs10] (18.630,-1.760) rectangle (19.300,-2.200);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (18.965,-1.980) {10};
\fill[catpre] (0,-2.200) rectangle (2.550,-2.640);
\node[anchor=west,font=\scriptsize\sffamily,inner sep=2pt] at (0.06,-2.420) {TabTransformer};
\fill[cs10] (2.550,-2.200) rectangle (3.220,-2.640);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (2.885,-2.420) {10};
\fill[cs10] (3.220,-2.200) rectangle (3.890,-2.640);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (3.555,-2.420) {10};
\fill[cs10] (3.890,-2.200) rectangle (4.560,-2.640);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (4.225,-2.420) {10};
\fill[cs10] (4.560,-2.200) rectangle (5.230,-2.640);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (4.895,-2.420) {10};
\fill[cs10] (5.230,-2.200) rectangle (5.900,-2.640);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (5.565,-2.420) {10};
\fill[cs9] (5.900,-2.200) rectangle (6.570,-2.640);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (6.235,-2.420) {9};
\fill[cs9] (6.570,-2.200) rectangle (7.240,-2.640);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (6.905,-2.420) {9};
\fill[cs9] (7.240,-2.200) rectangle (7.910,-2.640);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (7.575,-2.420) {9};
\fill[cs9] (7.910,-2.200) rectangle (8.580,-2.640);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.245,-2.420) {9};
\fill[cs9] (8.580,-2.200) rectangle (9.250,-2.640);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.915,-2.420) {9};
\fill[cs9] (9.250,-2.200) rectangle (9.920,-2.640);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (9.585,-2.420) {9};
\fill[cs9] (9.920,-2.200) rectangle (10.590,-2.640);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (10.255,-2.420) {9};
\fill[cs10] (10.590,-2.200) rectangle (11.260,-2.640);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (10.925,-2.420) {10};
\fill[cs9] (11.260,-2.200) rectangle (11.930,-2.640);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (11.595,-2.420) {9};
\fill[cs10] (11.930,-2.200) rectangle (12.600,-2.640);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (12.265,-2.420) {10};
\fill[cs10] (12.600,-2.200) rectangle (13.270,-2.640);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (12.935,-2.420) {10};
\fill[cs10] (13.270,-2.200) rectangle (13.940,-2.640);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (13.605,-2.420) {10};
\fill[cs10] (13.940,-2.200) rectangle (14.610,-2.640);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (14.275,-2.420) {10};
\fill[cs10] (14.610,-2.200) rectangle (15.280,-2.640);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (14.945,-2.420) {10};
\fill[cs10] (15.280,-2.200) rectangle (15.950,-2.640);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (15.615,-2.420) {10};
\fill[cs10] (15.950,-2.200) rectangle (16.620,-2.640);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (16.285,-2.420) {10};
\fill[cs10] (16.620,-2.200) rectangle (17.290,-2.640);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (16.955,-2.420) {10};
\fill[cs10] (17.290,-2.200) rectangle (17.960,-2.640);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (17.625,-2.420) {10};
\fill[cs10] (17.960,-2.200) rectangle (18.630,-2.640);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (18.295,-2.420) {10};
\fill[cs10] (18.630,-2.200) rectangle (19.300,-2.640);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (18.965,-2.420) {10};
\fill[catpre] (0,-2.640) rectangle (2.550,-3.080);
\node[anchor=west,font=\scriptsize\sffamily,inner sep=2pt] at (0.06,-2.860) {MediTab};
\fill[cs10] (2.550,-2.640) rectangle (3.220,-3.080);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (2.885,-2.860) {10};
\fill[cs10] (3.220,-2.640) rectangle (3.890,-3.080);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (3.555,-2.860) {10};
\fill[cs10] (3.890,-2.640) rectangle (4.560,-3.080);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (4.225,-2.860) {10};
\fill[cs10] (4.560,-2.640) rectangle (5.230,-3.080);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (4.895,-2.860) {10};
\fill[cs10] (5.230,-2.640) rectangle (5.900,-3.080);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (5.565,-2.860) {10};
\fill[cs10] (5.900,-2.640) rectangle (6.570,-3.080);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (6.235,-2.860) {10};
\fill[cs10] (6.570,-2.640) rectangle (7.240,-3.080);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (6.905,-2.860) {10};
\fill[cs10] (7.240,-2.640) rectangle (7.910,-3.080);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (7.575,-2.860) {10};
\fill[cs10] (7.910,-2.640) rectangle (8.580,-3.080);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (8.245,-2.860) {10};
\fill[cs10] (8.580,-2.640) rectangle (9.250,-3.080);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (8.915,-2.860) {10};
\fill[cs10] (9.250,-2.640) rectangle (9.920,-3.080);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (9.585,-2.860) {10};
\fill[cs10] (9.920,-2.640) rectangle (10.590,-3.080);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (10.255,-2.860) {10};
\fill[cs10] (10.590,-2.640) rectangle (11.260,-3.080);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (10.925,-2.860) {10};
\fill[cs10] (11.260,-2.640) rectangle (11.930,-3.080);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (11.595,-2.860) {10};
\fill[cs9] (11.930,-2.640) rectangle (12.600,-3.080);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (12.265,-2.860) {9};
\fill[cs9] (12.600,-2.640) rectangle (13.270,-3.080);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (12.935,-2.860) {9};
\fill[cs10] (13.270,-2.640) rectangle (13.940,-3.080);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (13.605,-2.860) {10};
\fill[cs9] (13.940,-2.640) rectangle (14.610,-3.080);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.275,-2.860) {9};
\fill[cs10] (14.610,-2.640) rectangle (15.280,-3.080);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (14.945,-2.860) {10};
\fill[cs10] (15.280,-2.640) rectangle (15.950,-3.080);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (15.615,-2.860) {10};
\fill[cs10] (15.950,-2.640) rectangle (16.620,-3.080);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (16.285,-2.860) {10};
\fill[cs10] (16.620,-2.640) rectangle (17.290,-3.080);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (16.955,-2.860) {10};
\fill[cs9] (17.290,-2.640) rectangle (17.960,-3.080);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (17.625,-2.860) {9};
\fill[cs10] (17.960,-2.640) rectangle (18.630,-3.080);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (18.295,-2.860) {10};
\fill[cs9] (18.630,-2.640) rectangle (19.300,-3.080);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.965,-2.860) {9};
\fill[catpre] (0,-3.080) rectangle (2.550,-3.520);
\node[anchor=west,font=\scriptsize\sffamily,inner sep=2pt] at (0.06,-3.300) {TabPFN};
\fill[cs10] (2.550,-3.080) rectangle (3.220,-3.520);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (2.885,-3.300) {10};
\fill[cs9] (3.220,-3.080) rectangle (3.890,-3.520);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (3.555,-3.300) {9};
\fill[cs9] (3.890,-3.080) rectangle (4.560,-3.520);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (4.225,-3.300) {9};
\fill[cs9] (4.560,-3.080) rectangle (5.230,-3.520);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (4.895,-3.300) {9};
\fill[cs10] (5.230,-3.080) rectangle (5.900,-3.520);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (5.565,-3.300) {10};
\fill[cs9] (5.900,-3.080) rectangle (6.570,-3.520);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (6.235,-3.300) {9};
\fill[cs9] (6.570,-3.080) rectangle (7.240,-3.520);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (6.905,-3.300) {9};
\fill[cs8] (7.240,-3.080) rectangle (7.910,-3.520);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (7.575,-3.300) {8};
\fill[cs9] (7.910,-3.080) rectangle (8.580,-3.520);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.245,-3.300) {9};
\fill[cs9] (8.580,-3.080) rectangle (9.250,-3.520);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.915,-3.300) {9};
\fill[cs9] (9.250,-3.080) rectangle (9.920,-3.520);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (9.585,-3.300) {9};
\fill[cs9] (9.920,-3.080) rectangle (10.590,-3.520);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (10.255,-3.300) {9};
\fill[cs8] (10.590,-3.080) rectangle (11.260,-3.520);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (10.925,-3.300) {8};
\fill[cs9] (11.260,-3.080) rectangle (11.930,-3.520);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (11.595,-3.300) {9};
\fill[cs8] (11.930,-3.080) rectangle (12.600,-3.520);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (12.265,-3.300) {8};
\fill[cs8] (12.600,-3.080) rectangle (13.270,-3.520);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (12.935,-3.300) {8};
\fill[cs7] (13.270,-3.080) rectangle (13.940,-3.520);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (13.605,-3.300) {7};
\fill[cs8] (13.940,-3.080) rectangle (14.610,-3.520);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.275,-3.300) {8};
\fill[cs8] (14.610,-3.080) rectangle (15.280,-3.520);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.945,-3.300) {8};
\fill[cs8] (15.280,-3.080) rectangle (15.950,-3.520);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (15.615,-3.300) {8};
\fill[cs8] (15.950,-3.080) rectangle (16.620,-3.520);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.285,-3.300) {8};
\fill[cs8] (16.620,-3.080) rectangle (17.290,-3.520);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.955,-3.300) {8};
\fill[cs8] (17.290,-3.080) rectangle (17.960,-3.520);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (17.625,-3.300) {8};
\fill[cs8] (17.960,-3.080) rectangle (18.630,-3.520);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.295,-3.300) {8};
\fill[cs8] (18.630,-3.080) rectangle (19.300,-3.520);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.965,-3.300) {8};
\fill[catpre] (0,-3.520) rectangle (2.550,-3.960);
\node[anchor=west,font=\scriptsize\sffamily,inner sep=2pt] at (0.06,-3.740) {TabPFN v2};
\fill[cs10] (2.550,-3.520) rectangle (3.220,-3.960);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (2.885,-3.740) {10};
\fill[cs9] (3.220,-3.520) rectangle (3.890,-3.960);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (3.555,-3.740) {9};
\fill[cs9] (3.890,-3.520) rectangle (4.560,-3.960);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (4.225,-3.740) {9};
\fill[cs9] (4.560,-3.520) rectangle (5.230,-3.960);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (4.895,-3.740) {9};
\fill[cs10] (5.230,-3.520) rectangle (5.900,-3.960);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (5.565,-3.740) {10};
\fill[cs10] (5.900,-3.520) rectangle (6.570,-3.960);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (6.235,-3.740) {10};
\fill[cs10] (6.570,-3.520) rectangle (7.240,-3.960);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (6.905,-3.740) {10};
\fill[cs10] (7.240,-3.520) rectangle (7.910,-3.960);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (7.575,-3.740) {10};
\fill[cs9] (7.910,-3.520) rectangle (8.580,-3.960);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.245,-3.740) {9};
\fill[cs10] (8.580,-3.520) rectangle (9.250,-3.960);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (8.915,-3.740) {10};
\fill[cs10] (9.250,-3.520) rectangle (9.920,-3.960);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (9.585,-3.740) {10};
\fill[cs10] (9.920,-3.520) rectangle (10.590,-3.960);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (10.255,-3.740) {10};
\fill[cs8] (10.590,-3.520) rectangle (11.260,-3.960);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (10.925,-3.740) {8};
\fill[cs9] (11.260,-3.520) rectangle (11.930,-3.960);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (11.595,-3.740) {9};
\fill[cs8] (11.930,-3.520) rectangle (12.600,-3.960);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (12.265,-3.740) {8};
\fill[cs8] (12.600,-3.520) rectangle (13.270,-3.960);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (12.935,-3.740) {8};
\fill[cs8] (13.270,-3.520) rectangle (13.940,-3.960);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (13.605,-3.740) {8};
\fill[cs9] (13.940,-3.520) rectangle (14.610,-3.960);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.275,-3.740) {9};
\fill[cs8] (14.610,-3.520) rectangle (15.280,-3.960);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.945,-3.740) {8};
\fill[cs8] (15.280,-3.520) rectangle (15.950,-3.960);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (15.615,-3.740) {8};
\fill[cs8] (15.950,-3.520) rectangle (16.620,-3.960);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.285,-3.740) {8};
\fill[cs9] (16.620,-3.520) rectangle (17.290,-3.960);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.955,-3.740) {9};
\fill[cs8] (17.290,-3.520) rectangle (17.960,-3.960);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (17.625,-3.740) {8};
\fill[cs9] (17.960,-3.520) rectangle (18.630,-3.960);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.295,-3.740) {9};
\fill[cs8] (18.630,-3.520) rectangle (19.300,-3.960);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.965,-3.740) {8};
\fill[catpre] (0,-3.960) rectangle (2.550,-4.400);
\node[anchor=west,font=\scriptsize\sffamily,inner sep=2pt] at (0.06,-4.180) {TabPFN 2.5};
\fill[cs10] (2.550,-3.960) rectangle (3.220,-4.400);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (2.885,-4.180) {10};
\fill[cs9] (3.220,-3.960) rectangle (3.890,-4.400);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (3.555,-4.180) {9};
\fill[cs9] (3.890,-3.960) rectangle (4.560,-4.400);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (4.225,-4.180) {9};
\fill[cs9] (4.560,-3.960) rectangle (5.230,-4.400);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (4.895,-4.180) {9};
\fill[cs10] (5.230,-3.960) rectangle (5.900,-4.400);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (5.565,-4.180) {10};
\fill[cs10] (5.900,-3.960) rectangle (6.570,-4.400);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (6.235,-4.180) {10};
\fill[cs10] (6.570,-3.960) rectangle (7.240,-4.400);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (6.905,-4.180) {10};
\fill[cs10] (7.240,-3.960) rectangle (7.910,-4.400);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (7.575,-4.180) {10};
\fill[cs9] (7.910,-3.960) rectangle (8.580,-4.400);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.245,-4.180) {9};
\fill[cs10] (8.580,-3.960) rectangle (9.250,-4.400);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (8.915,-4.180) {10};
\fill[cs10] (9.250,-3.960) rectangle (9.920,-4.400);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (9.585,-4.180) {10};
\fill[cs10] (9.920,-3.960) rectangle (10.590,-4.400);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (10.255,-4.180) {10};
\fill[cs9] (10.590,-3.960) rectangle (11.260,-4.400);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (10.925,-4.180) {9};
\fill[cs9] (11.260,-3.960) rectangle (11.930,-4.400);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (11.595,-4.180) {9};
\fill[cs9] (11.930,-3.960) rectangle (12.600,-4.400);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (12.265,-4.180) {9};
\fill[cs9] (12.600,-3.960) rectangle (13.270,-4.400);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (12.935,-4.180) {9};
\fill[cs9] (13.270,-3.960) rectangle (13.940,-4.400);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (13.605,-4.180) {9};
\fill[cs9] (13.940,-3.960) rectangle (14.610,-4.400);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.275,-4.180) {9};
\fill[cs8] (14.610,-3.960) rectangle (15.280,-4.400);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.945,-4.180) {8};
\fill[cs8] (15.280,-3.960) rectangle (15.950,-4.400);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (15.615,-4.180) {8};
\fill[cs8] (15.950,-3.960) rectangle (16.620,-4.400);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.285,-4.180) {8};
\fill[cs9] (16.620,-3.960) rectangle (17.290,-4.400);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.955,-4.180) {9};
\fill[cs8] (17.290,-3.960) rectangle (17.960,-4.400);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (17.625,-4.180) {8};
\fill[cs9] (17.960,-3.960) rectangle (18.630,-4.400);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.295,-4.180) {9};
\fill[cs8] (18.630,-3.960) rectangle (19.300,-4.400);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.965,-4.180) {8};
\fill[catpre] (0,-4.400) rectangle (2.550,-4.840);
\node[anchor=west,font=\scriptsize\sffamily,inner sep=2pt] at (0.06,-4.620) {TabPFN 3};
\fill[cs10] (2.550,-4.400) rectangle (3.220,-4.840);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (2.885,-4.620) {10};
\fill[cs10] (3.220,-4.400) rectangle (3.890,-4.840);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (3.555,-4.620) {10};
\fill[cs9] (3.890,-4.400) rectangle (4.560,-4.840);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (4.225,-4.620) {9};
\fill[cs10] (4.560,-4.400) rectangle (5.230,-4.840);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (4.895,-4.620) {10};
\fill[cs10] (5.230,-4.400) rectangle (5.900,-4.840);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (5.565,-4.620) {10};
\fill[cs10] (5.900,-4.400) rectangle (6.570,-4.840);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (6.235,-4.620) {10};
\fill[cs10] (6.570,-4.400) rectangle (7.240,-4.840);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (6.905,-4.620) {10};
\fill[cs10] (7.240,-4.400) rectangle (7.910,-4.840);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (7.575,-4.620) {10};
\fill[cs9] (7.910,-4.400) rectangle (8.580,-4.840);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.245,-4.620) {9};
\fill[cs10] (8.580,-4.400) rectangle (9.250,-4.840);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (8.915,-4.620) {10};
\fill[cs10] (9.250,-4.400) rectangle (9.920,-4.840);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (9.585,-4.620) {10};
\fill[cs10] (9.920,-4.400) rectangle (10.590,-4.840);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (10.255,-4.620) {10};
\fill[cs9] (10.590,-4.400) rectangle (11.260,-4.840);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (10.925,-4.620) {9};
\fill[cs9] (11.260,-4.400) rectangle (11.930,-4.840);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (11.595,-4.620) {9};
\fill[cs10] (11.930,-4.400) rectangle (12.600,-4.840);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (12.265,-4.620) {10};
\fill[cs9] (12.600,-4.400) rectangle (13.270,-4.840);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (12.935,-4.620) {9};
\fill[cs9] (13.270,-4.400) rectangle (13.940,-4.840);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (13.605,-4.620) {9};
\fill[cs10] (13.940,-4.400) rectangle (14.610,-4.840);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (14.275,-4.620) {10};
\fill[cs8] (14.610,-4.400) rectangle (15.280,-4.840);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.945,-4.620) {8};
\fill[cs8] (15.280,-4.400) rectangle (15.950,-4.840);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (15.615,-4.620) {8};
\fill[cs8] (15.950,-4.400) rectangle (16.620,-4.840);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.285,-4.620) {8};
\fill[cs9] (16.620,-4.400) rectangle (17.290,-4.840);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.955,-4.620) {9};
\fill[cs8] (17.290,-4.400) rectangle (17.960,-4.840);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (17.625,-4.620) {8};
\fill[cs9] (17.960,-4.400) rectangle (18.630,-4.840);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.295,-4.620) {9};
\fill[cs8] (18.630,-4.400) rectangle (19.300,-4.840);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.965,-4.620) {8};
\fill[catpre] (0,-4.840) rectangle (2.550,-5.280);
\node[anchor=west,font=\scriptsize\sffamily,inner sep=2pt] at (0.06,-5.060) {SAINT};
\fill[cs10] (2.550,-4.840) rectangle (3.220,-5.280);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (2.885,-5.060) {10};
\fill[cs9] (3.220,-4.840) rectangle (3.890,-5.280);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (3.555,-5.060) {9};
\fill[cs9] (3.890,-4.840) rectangle (4.560,-5.280);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (4.225,-5.060) {9};
\fill[cs9] (4.560,-4.840) rectangle (5.230,-5.280);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (4.895,-5.060) {9};
\fill[cs9] (5.230,-4.840) rectangle (5.900,-5.280);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (5.565,-5.060) {9};
\fill[cs9] (5.900,-4.840) rectangle (6.570,-5.280);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (6.235,-5.060) {9};
\fill[cs9] (6.570,-4.840) rectangle (7.240,-5.280);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (6.905,-5.060) {9};
\fill[cs9] (7.240,-4.840) rectangle (7.910,-5.280);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (7.575,-5.060) {9};
\fill[cs9] (7.910,-4.840) rectangle (8.580,-5.280);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.245,-5.060) {9};
\fill[cs9] (8.580,-4.840) rectangle (9.250,-5.280);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.915,-5.060) {9};
\fill[cs10] (9.250,-4.840) rectangle (9.920,-5.280);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (9.585,-5.060) {10};
\fill[cs10] (9.920,-4.840) rectangle (10.590,-5.280);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (10.255,-5.060) {10};
\fill[cs9] (10.590,-4.840) rectangle (11.260,-5.280);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (10.925,-5.060) {9};
\fill[cs10] (11.260,-4.840) rectangle (11.930,-5.280);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (11.595,-5.060) {10};
\fill[cs9] (11.930,-4.840) rectangle (12.600,-5.280);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (12.265,-5.060) {9};
\fill[cs9] (12.600,-4.840) rectangle (13.270,-5.280);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (12.935,-5.060) {9};
\fill[cs9] (13.270,-4.840) rectangle (13.940,-5.280);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (13.605,-5.060) {9};
\fill[cs9] (13.940,-4.840) rectangle (14.610,-5.280);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.275,-5.060) {9};
\fill[cs9] (14.610,-4.840) rectangle (15.280,-5.280);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.945,-5.060) {9};
\fill[cs9] (15.280,-4.840) rectangle (15.950,-5.280);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (15.615,-5.060) {9};
\fill[cs9] (15.950,-4.840) rectangle (16.620,-5.280);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.285,-5.060) {9};
\fill[cs9] (16.620,-4.840) rectangle (17.290,-5.280);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.955,-5.060) {9};
\fill[cs9] (17.290,-4.840) rectangle (17.960,-5.280);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (17.625,-5.060) {9};
\fill[cs9] (17.960,-4.840) rectangle (18.630,-5.280);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.295,-5.060) {9};
\fill[cs9] (18.630,-4.840) rectangle (19.300,-5.280);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.965,-5.060) {9};
\fill[catpre] (0,-5.280) rectangle (2.550,-5.720);
\node[anchor=west,font=\scriptsize\sffamily,inner sep=2pt] at (0.06,-5.500) {NODE};
\fill[cs8] (2.550,-5.280) rectangle (3.220,-5.720);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (2.885,-5.500) {8};
\fill[cs8] (3.220,-5.280) rectangle (3.890,-5.720);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (3.555,-5.500) {8};
\fill[cs8] (3.890,-5.280) rectangle (4.560,-5.720);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (4.225,-5.500) {8};
\fill[cs8] (4.560,-5.280) rectangle (5.230,-5.720);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (4.895,-5.500) {8};
\fill[cs7] (5.230,-5.280) rectangle (5.900,-5.720);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (5.565,-5.500) {7};
\fill[cs9] (5.900,-5.280) rectangle (6.570,-5.720);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (6.235,-5.500) {9};
\fill[cs9] (6.570,-5.280) rectangle (7.240,-5.720);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (6.905,-5.500) {9};
\fill[cs9] (7.240,-5.280) rectangle (7.910,-5.720);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (7.575,-5.500) {9};
\fill[cs9] (7.910,-5.280) rectangle (8.580,-5.720);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.245,-5.500) {9};
\fill[cs9] (8.580,-5.280) rectangle (9.250,-5.720);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.915,-5.500) {9};
\fill[cs8] (9.250,-5.280) rectangle (9.920,-5.720);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (9.585,-5.500) {8};
\fill[cs7] (9.920,-5.280) rectangle (10.590,-5.720);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (10.255,-5.500) {7};
\fill[cs9] (10.590,-5.280) rectangle (11.260,-5.720);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (10.925,-5.500) {9};
\fill[cs8] (11.260,-5.280) rectangle (11.930,-5.720);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (11.595,-5.500) {8};
\fill[cs9] (11.930,-5.280) rectangle (12.600,-5.720);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (12.265,-5.500) {9};
\fill[cs9] (12.600,-5.280) rectangle (13.270,-5.720);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (12.935,-5.500) {9};
\fill[cs8] (13.270,-5.280) rectangle (13.940,-5.720);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (13.605,-5.500) {8};
\fill[cs9] (13.940,-5.280) rectangle (14.610,-5.720);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.275,-5.500) {9};
\fill[cs10] (14.610,-5.280) rectangle (15.280,-5.720);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (14.945,-5.500) {10};
\fill[cs10] (15.280,-5.280) rectangle (15.950,-5.720);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (15.615,-5.500) {10};
\fill[cs10] (15.950,-5.280) rectangle (16.620,-5.720);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (16.285,-5.500) {10};
\fill[cs9] (16.620,-5.280) rectangle (17.290,-5.720);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.955,-5.500) {9};
\fill[cs9] (17.290,-5.280) rectangle (17.960,-5.720);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (17.625,-5.500) {9};
\fill[cs9] (17.960,-5.280) rectangle (18.630,-5.720);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.295,-5.500) {9};
\fill[cs9] (18.630,-5.280) rectangle (19.300,-5.720);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.965,-5.500) {9};
\fill[catpre] (0,-5.720) rectangle (2.550,-6.160);
\node[anchor=west,font=\scriptsize\sffamily,inner sep=2pt] at (0.06,-5.940) {CARTE};
\fill[cs10] (2.550,-5.720) rectangle (3.220,-6.160);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (2.885,-5.940) {10};
\fill[cs10] (3.220,-5.720) rectangle (3.890,-6.160);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (3.555,-5.940) {10};
\fill[cs10] (3.890,-5.720) rectangle (4.560,-6.160);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (4.225,-5.940) {10};
\fill[cs10] (4.560,-5.720) rectangle (5.230,-6.160);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (4.895,-5.940) {10};
\fill[cs9] (5.230,-5.720) rectangle (5.900,-6.160);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (5.565,-5.940) {9};
\fill[cs9] (5.900,-5.720) rectangle (6.570,-6.160);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (6.235,-5.940) {9};
\fill[cs9] (6.570,-5.720) rectangle (7.240,-6.160);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (6.905,-5.940) {9};
\fill[cs9] (7.240,-5.720) rectangle (7.910,-6.160);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (7.575,-5.940) {9};
\fill[cs9] (7.910,-5.720) rectangle (8.580,-6.160);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.245,-5.940) {9};
\fill[cs9] (8.580,-5.720) rectangle (9.250,-6.160);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.915,-5.940) {9};
\fill[cs9] (9.250,-5.720) rectangle (9.920,-6.160);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (9.585,-5.940) {9};
\fill[cs8] (9.920,-5.720) rectangle (10.590,-6.160);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (10.255,-5.940) {8};
\fill[cs10] (10.590,-5.720) rectangle (11.260,-6.160);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (10.925,-5.940) {10};
\fill[cs9] (11.260,-5.720) rectangle (11.930,-6.160);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (11.595,-5.940) {9};
\fill[cs7] (11.930,-5.720) rectangle (12.600,-6.160);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (12.265,-5.940) {7};
\fill[cs7] (12.600,-5.720) rectangle (13.270,-6.160);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (12.935,-5.940) {7};
\fill[cs9] (13.270,-5.720) rectangle (13.940,-6.160);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (13.605,-5.940) {9};
\fill[cs7] (13.940,-5.720) rectangle (14.610,-6.160);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.275,-5.940) {7};
\fill[cs9] (14.610,-5.720) rectangle (15.280,-6.160);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.945,-5.940) {9};
\fill[cs9] (15.280,-5.720) rectangle (15.950,-6.160);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (15.615,-5.940) {9};
\fill[cs9] (15.950,-5.720) rectangle (16.620,-6.160);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.285,-5.940) {9};
\fill[cs9] (16.620,-5.720) rectangle (17.290,-6.160);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.955,-5.940) {9};
\fill[cs9] (17.290,-5.720) rectangle (17.960,-6.160);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (17.625,-5.940) {9};
\fill[cs9] (17.960,-5.720) rectangle (18.630,-6.160);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.295,-5.940) {9};
\fill[cs9] (18.630,-5.720) rectangle (19.300,-6.160);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.965,-5.940) {9};
\fill[catpre] (0,-6.160) rectangle (2.550,-6.600);
\node[anchor=west,font=\scriptsize\sffamily,inner sep=2pt] at (0.06,-6.380) {TabTransformer};
\fill[cs9] (2.550,-6.160) rectangle (3.220,-6.600);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (2.885,-6.380) {9};
\fill[cs7] (3.220,-6.160) rectangle (3.890,-6.600);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (3.555,-6.380) {7};
\fill[cs8] (3.890,-6.160) rectangle (4.560,-6.600);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (4.225,-6.380) {8};
\fill[cs9] (4.560,-6.160) rectangle (5.230,-6.600);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (4.895,-6.380) {9};
\fill[cs6] (5.230,-6.160) rectangle (5.900,-6.600);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (5.565,-6.380) {6};
\fill[cs8] (5.900,-6.160) rectangle (6.570,-6.600);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (6.235,-6.380) {8};
\fill[cs7] (6.570,-6.160) rectangle (7.240,-6.600);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (6.905,-6.380) {7};
\fill[cs7] (7.240,-6.160) rectangle (7.910,-6.600);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (7.575,-6.380) {7};
\fill[cs8] (7.910,-6.160) rectangle (8.580,-6.600);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.245,-6.380) {8};
\fill[cs8] (8.580,-6.160) rectangle (9.250,-6.600);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.915,-6.380) {8};
\fill[cs9] (9.250,-6.160) rectangle (9.920,-6.600);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (9.585,-6.380) {9};
\fill[cs8] (9.920,-6.160) rectangle (10.590,-6.600);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (10.255,-6.380) {8};
\fill[cs8] (10.590,-6.160) rectangle (11.260,-6.600);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (10.925,-6.380) {8};
\fill[cs8] (11.260,-6.160) rectangle (11.930,-6.600);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (11.595,-6.380) {8};
\fill[cs9] (11.930,-6.160) rectangle (12.600,-6.600);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (12.265,-6.380) {9};
\fill[cs8] (12.600,-6.160) rectangle (13.270,-6.600);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (12.935,-6.380) {8};
\fill[cs9] (13.270,-6.160) rectangle (13.940,-6.600);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (13.605,-6.380) {9};
\fill[cs8] (13.940,-6.160) rectangle (14.610,-6.600);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.275,-6.380) {8};
\fill[cs8] (14.610,-6.160) rectangle (15.280,-6.600);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.945,-6.380) {8};
\fill[cs8] (15.280,-6.160) rectangle (15.950,-6.600);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (15.615,-6.380) {8};
\fill[cs8] (15.950,-6.160) rectangle (16.620,-6.600);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.285,-6.380) {8};
\fill[cs7] (16.620,-6.160) rectangle (17.290,-6.600);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.955,-6.380) {7};
\fill[cs8] (17.290,-6.160) rectangle (17.960,-6.600);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (17.625,-6.380) {8};
\fill[cs8] (17.960,-6.160) rectangle (18.630,-6.600);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.295,-6.380) {8};
\fill[cs8] (18.630,-6.160) rectangle (19.300,-6.600);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.965,-6.380) {8};
\fill[catpre] (0,-6.600) rectangle (2.550,-7.040);
\node[anchor=west,font=\scriptsize\sffamily,inner sep=2pt] at (0.06,-6.820) {VIME};
\fill[cs9] (2.550,-6.600) rectangle (3.220,-7.040);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (2.885,-6.820) {9};
\fill[cs7] (3.220,-6.600) rectangle (3.890,-7.040);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (3.555,-6.820) {7};
\fill[cs9] (3.890,-6.600) rectangle (4.560,-7.040);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (4.225,-6.820) {9};
\fill[cs9] (4.560,-6.600) rectangle (5.230,-7.040);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (4.895,-6.820) {9};
\fill[cs6] (5.230,-6.600) rectangle (5.900,-7.040);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (5.565,-6.820) {6};
\fill[cs8] (5.900,-6.600) rectangle (6.570,-7.040);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (6.235,-6.820) {8};
\fill[cs8] (6.570,-6.600) rectangle (7.240,-7.040);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (6.905,-6.820) {8};
\fill[cs8] (7.240,-6.600) rectangle (7.910,-7.040);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (7.575,-6.820) {8};
\fill[cs8] (7.910,-6.600) rectangle (8.580,-7.040);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.245,-6.820) {8};
\fill[cs8] (8.580,-6.600) rectangle (9.250,-7.040);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.915,-6.820) {8};
\fill[cs9] (9.250,-6.600) rectangle (9.920,-7.040);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (9.585,-6.820) {9};
\fill[cs8] (9.920,-6.600) rectangle (10.590,-7.040);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (10.255,-6.820) {8};
\fill[cs9] (10.590,-6.600) rectangle (11.260,-7.040);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (10.925,-6.820) {9};
\fill[cs9] (11.260,-6.600) rectangle (11.930,-7.040);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (11.595,-6.820) {9};
\fill[cs8] (11.930,-6.600) rectangle (12.600,-7.040);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (12.265,-6.820) {8};
\fill[cs8] (12.600,-6.600) rectangle (13.270,-7.040);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (12.935,-6.820) {8};
\fill[cs8] (13.270,-6.600) rectangle (13.940,-7.040);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (13.605,-6.820) {8};
\fill[cs8] (13.940,-6.600) rectangle (14.610,-7.040);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.275,-6.820) {8};
\fill[cs7] (14.610,-6.600) rectangle (15.280,-7.040);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.945,-6.820) {7};
\fill[cs7] (15.280,-6.600) rectangle (15.950,-7.040);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (15.615,-6.820) {7};
\fill[cs7] (15.950,-6.600) rectangle (16.620,-7.040);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.285,-6.820) {7};
\fill[cs7] (16.620,-6.600) rectangle (17.290,-7.040);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.955,-6.820) {7};
\fill[cs8] (17.290,-6.600) rectangle (17.960,-7.040);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (17.625,-6.820) {8};
\fill[cs8] (17.960,-6.600) rectangle (18.630,-7.040);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.295,-6.820) {8};
\fill[cs8] (18.630,-6.600) rectangle (19.300,-7.040);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.965,-6.820) {8};
\fill[catpre] (0,-7.040) rectangle (2.550,-7.480);
\node[anchor=west,font=\scriptsize\sffamily,inner sep=2pt] at (0.06,-7.260) {TabCaps};
\fill[cs8] (2.550,-7.040) rectangle (3.220,-7.480);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (2.885,-7.260) {8};
\fill[cs7] (3.220,-7.040) rectangle (3.890,-7.480);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (3.555,-7.260) {7};
\fill[cs8] (3.890,-7.040) rectangle (4.560,-7.480);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (4.225,-7.260) {8};
\fill[cs8] (4.560,-7.040) rectangle (5.230,-7.480);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (4.895,-7.260) {8};
\fill[cs5] (5.230,-7.040) rectangle (5.900,-7.480);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (5.565,-7.260) {5};
\fill[cs8] (5.900,-7.040) rectangle (6.570,-7.480);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (6.235,-7.260) {8};
\fill[cs7] (6.570,-7.040) rectangle (7.240,-7.480);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (6.905,-7.260) {7};
\fill[cs7] (7.240,-7.040) rectangle (7.910,-7.480);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (7.575,-7.260) {7};
\fill[cs8] (7.910,-7.040) rectangle (8.580,-7.480);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.245,-7.260) {8};
\fill[cs8] (8.580,-7.040) rectangle (9.250,-7.480);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.915,-7.260) {8};
\fill[cs8] (9.250,-7.040) rectangle (9.920,-7.480);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (9.585,-7.260) {8};
\fill[cs8] (9.920,-7.040) rectangle (10.590,-7.480);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (10.255,-7.260) {8};
\fill[cs8] (10.590,-7.040) rectangle (11.260,-7.480);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (10.925,-7.260) {8};
\fill[cs8] (11.260,-7.040) rectangle (11.930,-7.480);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (11.595,-7.260) {8};
\fill[cs8] (11.930,-7.040) rectangle (12.600,-7.480);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (12.265,-7.260) {8};
\fill[cs8] (12.600,-7.040) rectangle (13.270,-7.480);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (12.935,-7.260) {8};
\fill[cs8] (13.270,-7.040) rectangle (13.940,-7.480);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (13.605,-7.260) {8};
\fill[cs8] (13.940,-7.040) rectangle (14.610,-7.480);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.275,-7.260) {8};
\fill[cs8] (14.610,-7.040) rectangle (15.280,-7.480);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.945,-7.260) {8};
\fill[cs7] (15.280,-7.040) rectangle (15.950,-7.480);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (15.615,-7.260) {7};
\fill[cs7] (15.950,-7.040) rectangle (16.620,-7.480);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.285,-7.260) {7};
\fill[cs8] (16.620,-7.040) rectangle (17.290,-7.480);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.955,-7.260) {8};
\fill[cs8] (17.290,-7.040) rectangle (17.960,-7.480);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (17.625,-7.260) {8};
\fill[cs8] (17.960,-7.040) rectangle (18.630,-7.480);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.295,-7.260) {8};
\fill[cs8] (18.630,-7.040) rectangle (19.300,-7.480);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.965,-7.260) {8};
\fill[catpre] (0,-7.480) rectangle (2.550,-7.920);
\node[anchor=west,font=\scriptsize\sffamily,inner sep=2pt] at (0.06,-7.700) {Table2Vec};
\fill[cs8] (2.550,-7.480) rectangle (3.220,-7.920);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (2.885,-7.700) {8};
\fill[cs7] (3.220,-7.480) rectangle (3.890,-7.920);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (3.555,-7.700) {7};
\fill[cs8] (3.890,-7.480) rectangle (4.560,-7.920);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (4.225,-7.700) {8};
\fill[cs7] (4.560,-7.480) rectangle (5.230,-7.920);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (4.895,-7.700) {7};
\fill[cs5] (5.230,-7.480) rectangle (5.900,-7.920);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (5.565,-7.700) {5};
\fill[cs8] (5.900,-7.480) rectangle (6.570,-7.920);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (6.235,-7.700) {8};
\fill[cs7] (6.570,-7.480) rectangle (7.240,-7.920);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (6.905,-7.700) {7};
\fill[cs7] (7.240,-7.480) rectangle (7.910,-7.920);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (7.575,-7.700) {7};
\fill[cs8] (7.910,-7.480) rectangle (8.580,-7.920);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.245,-7.700) {8};
\fill[cs8] (8.580,-7.480) rectangle (9.250,-7.920);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.915,-7.700) {8};
\fill[cs8] (9.250,-7.480) rectangle (9.920,-7.920);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (9.585,-7.700) {8};
\fill[cs8] (9.920,-7.480) rectangle (10.590,-7.920);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (10.255,-7.700) {8};
\fill[cs7] (10.590,-7.480) rectangle (11.260,-7.920);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (10.925,-7.700) {7};
\fill[cs8] (11.260,-7.480) rectangle (11.930,-7.920);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (11.595,-7.700) {8};
\fill[cs9] (11.930,-7.480) rectangle (12.600,-7.920);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (12.265,-7.700) {9};
\fill[cs8] (12.600,-7.480) rectangle (13.270,-7.920);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (12.935,-7.700) {8};
\fill[cs8] (13.270,-7.480) rectangle (13.940,-7.920);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (13.605,-7.700) {8};
\fill[cs9] (13.940,-7.480) rectangle (14.610,-7.920);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.275,-7.700) {9};
\fill[cs7] (14.610,-7.480) rectangle (15.280,-7.920);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.945,-7.700) {7};
\fill[cs7] (15.280,-7.480) rectangle (15.950,-7.920);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (15.615,-7.700) {7};
\fill[cs7] (15.950,-7.480) rectangle (16.620,-7.920);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.285,-7.700) {7};
\fill[cs7] (16.620,-7.480) rectangle (17.290,-7.920);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.955,-7.700) {7};
\fill[cs8] (17.290,-7.480) rectangle (17.960,-7.920);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (17.625,-7.700) {8};
\fill[cs8] (17.960,-7.480) rectangle (18.630,-7.920);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.295,-7.700) {8};
\fill[cs8] (18.630,-7.480) rectangle (19.300,-7.920);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.965,-7.700) {8};
\fill[catpre] (0,-7.920) rectangle (2.550,-8.360);
\node[anchor=west,font=\scriptsize\sffamily,inner sep=2pt] at (0.06,-8.140) {P-Transformer};
\fill[cs9] (2.550,-7.920) rectangle (3.220,-8.360);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (2.885,-8.140) {9};
\fill[cs8] (3.220,-7.920) rectangle (3.890,-8.360);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (3.555,-8.140) {8};
\fill[cs8] (3.890,-7.920) rectangle (4.560,-8.360);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (4.225,-8.140) {8};
\fill[cs9] (4.560,-7.920) rectangle (5.230,-8.360);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (4.895,-8.140) {9};
\fill[cs7] (5.230,-7.920) rectangle (5.900,-8.360);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (5.565,-8.140) {7};
\fill[cs10] (5.900,-7.920) rectangle (6.570,-8.360);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (6.235,-8.140) {10};
\fill[cs9] (6.570,-7.920) rectangle (7.240,-8.360);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (6.905,-8.140) {9};
\fill[cs9] (7.240,-7.920) rectangle (7.910,-8.360);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (7.575,-8.140) {9};
\fill[cs9] (7.910,-7.920) rectangle (8.580,-8.360);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.245,-8.140) {9};
\fill[cs9] (8.580,-7.920) rectangle (9.250,-8.360);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.915,-8.140) {9};
\fill[cs9] (9.250,-7.920) rectangle (9.920,-8.360);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (9.585,-8.140) {9};
\fill[cs9] (9.920,-7.920) rectangle (10.590,-8.360);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (10.255,-8.140) {9};
\fill[cs9] (10.590,-7.920) rectangle (11.260,-8.360);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (10.925,-8.140) {9};
\fill[cs8] (11.260,-7.920) rectangle (11.930,-8.360);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (11.595,-8.140) {8};
\fill[cs8] (11.930,-7.920) rectangle (12.600,-8.360);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (12.265,-8.140) {8};
\fill[cs8] (12.600,-7.920) rectangle (13.270,-8.360);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (12.935,-8.140) {8};
\fill[cs8] (13.270,-7.920) rectangle (13.940,-8.360);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (13.605,-8.140) {8};
\fill[cs8] (13.940,-7.920) rectangle (14.610,-8.360);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.275,-8.140) {8};
\fill[cs7] (14.610,-7.920) rectangle (15.280,-8.360);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.945,-8.140) {7};
\fill[cs8] (15.280,-7.920) rectangle (15.950,-8.360);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (15.615,-8.140) {8};
\fill[cs7] (15.950,-7.920) rectangle (16.620,-8.360);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.285,-8.140) {7};
\fill[cs7] (16.620,-7.920) rectangle (17.290,-8.360);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.955,-8.140) {7};
\fill[cs9] (17.290,-7.920) rectangle (17.960,-8.360);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (17.625,-8.140) {9};
\fill[cs9] (17.960,-7.920) rectangle (18.630,-8.360);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.295,-8.140) {9};
\fill[cs9] (18.630,-7.920) rectangle (19.300,-8.360);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.965,-8.140) {9};
\fill[catpre] (0,-8.360) rectangle (2.550,-8.800);
\node[anchor=west,font=\scriptsize\sffamily,inner sep=2pt] at (0.06,-8.580) {FATA-Trans};
\fill[cs10] (2.550,-8.360) rectangle (3.220,-8.800);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (2.885,-8.580) {10};
\fill[cs8] (3.220,-8.360) rectangle (3.890,-8.800);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (3.555,-8.580) {8};
\fill[cs9] (3.890,-8.360) rectangle (4.560,-8.800);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (4.225,-8.580) {9};
\fill[cs10] (4.560,-8.360) rectangle (5.230,-8.800);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (4.895,-8.580) {10};
\fill[cs7] (5.230,-8.360) rectangle (5.900,-8.800);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (5.565,-8.580) {7};
\fill[cs8] (5.900,-8.360) rectangle (6.570,-8.800);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (6.235,-8.580) {8};
\fill[cs7] (6.570,-8.360) rectangle (7.240,-8.800);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (6.905,-8.580) {7};
\fill[cs7] (7.240,-8.360) rectangle (7.910,-8.800);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (7.575,-8.580) {7};
\fill[cs8] (7.910,-8.360) rectangle (8.580,-8.800);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.245,-8.580) {8};
\fill[cs8] (8.580,-8.360) rectangle (9.250,-8.800);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.915,-8.580) {8};
\fill[cs9] (9.250,-8.360) rectangle (9.920,-8.800);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (9.585,-8.580) {9};
\fill[cs9] (9.920,-8.360) rectangle (10.590,-8.800);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (10.255,-8.580) {9};
\fill[cs9] (10.590,-8.360) rectangle (11.260,-8.800);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (10.925,-8.580) {9};
\fill[cs9] (11.260,-8.360) rectangle (11.930,-8.800);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (11.595,-8.580) {9};
\fill[cs8] (11.930,-8.360) rectangle (12.600,-8.800);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (12.265,-8.580) {8};
\fill[cs8] (12.600,-8.360) rectangle (13.270,-8.800);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (12.935,-8.580) {8};
\fill[cs9] (13.270,-8.360) rectangle (13.940,-8.800);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (13.605,-8.580) {9};
\fill[cs8] (13.940,-8.360) rectangle (14.610,-8.800);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.275,-8.580) {8};
\fill[cs9] (14.610,-8.360) rectangle (15.280,-8.800);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.945,-8.580) {9};
\fill[cs8] (15.280,-8.360) rectangle (15.950,-8.800);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (15.615,-8.580) {8};
\fill[cs8] (15.950,-8.360) rectangle (16.620,-8.800);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.285,-8.580) {8};
\fill[cs8] (16.620,-8.360) rectangle (17.290,-8.800);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.955,-8.580) {8};
\fill[cs9] (17.290,-8.360) rectangle (17.960,-8.800);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (17.625,-8.580) {9};
\fill[cs9] (17.960,-8.360) rectangle (18.630,-8.800);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.295,-8.580) {9};
\fill[cs8] (18.630,-8.360) rectangle (19.300,-8.800);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.965,-8.580) {8};
\fill[catpre] (0,-8.800) rectangle (2.550,-9.240);
\node[anchor=west,font=\scriptsize\sffamily,inner sep=2pt] at (0.06,-9.020) {SPROUT};
\fill[cs9] (2.550,-8.800) rectangle (3.220,-9.240);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (2.885,-9.020) {9};
\fill[cs7] (3.220,-8.800) rectangle (3.890,-9.240);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (3.555,-9.020) {7};
\fill[cs9] (3.890,-8.800) rectangle (4.560,-9.240);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (4.225,-9.020) {9};
\fill[cs8] (4.560,-8.800) rectangle (5.230,-9.240);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (4.895,-9.020) {8};
\fill[cs6] (5.230,-8.800) rectangle (5.900,-9.240);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (5.565,-9.020) {6};
\fill[cs8] (5.900,-8.800) rectangle (6.570,-9.240);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (6.235,-9.020) {8};
\fill[cs7] (6.570,-8.800) rectangle (7.240,-9.240);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (6.905,-9.020) {7};
\fill[cs7] (7.240,-8.800) rectangle (7.910,-9.240);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (7.575,-9.020) {7};
\fill[cs8] (7.910,-8.800) rectangle (8.580,-9.240);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.245,-9.020) {8};
\fill[cs8] (8.580,-8.800) rectangle (9.250,-9.240);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.915,-9.020) {8};
\fill[cs8] (9.250,-8.800) rectangle (9.920,-9.240);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (9.585,-9.020) {8};
\fill[cs8] (9.920,-8.800) rectangle (10.590,-9.240);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (10.255,-9.020) {8};
\fill[cs8] (10.590,-8.800) rectangle (11.260,-9.240);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (10.925,-9.020) {8};
\fill[cs8] (11.260,-8.800) rectangle (11.930,-9.240);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (11.595,-9.020) {8};
\fill[cs9] (11.930,-8.800) rectangle (12.600,-9.240);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (12.265,-9.020) {9};
\fill[cs8] (12.600,-8.800) rectangle (13.270,-9.240);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (12.935,-9.020) {8};
\fill[cs9] (13.270,-8.800) rectangle (13.940,-9.240);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (13.605,-9.020) {9};
\fill[cs9] (13.940,-8.800) rectangle (14.610,-9.240);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.275,-9.020) {9};
\fill[cs9] (14.610,-8.800) rectangle (15.280,-9.240);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.945,-9.020) {9};
\fill[cs8] (15.280,-8.800) rectangle (15.950,-9.240);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (15.615,-9.020) {8};
\fill[cs8] (15.950,-8.800) rectangle (16.620,-9.240);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.285,-9.020) {8};
\fill[cs8] (16.620,-8.800) rectangle (17.290,-9.240);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.955,-9.020) {8};
\fill[cs8] (17.290,-8.800) rectangle (17.960,-9.240);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (17.625,-9.020) {8};
\fill[cs8] (17.960,-8.800) rectangle (18.630,-9.240);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.295,-9.020) {8};
\fill[cs8] (18.630,-8.800) rectangle (19.300,-9.240);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.965,-9.020) {8};
\fill[catpre] (0,-9.240) rectangle (2.550,-9.680);
\node[anchor=west,font=\scriptsize\sffamily,inner sep=2pt] at (0.06,-9.460) {DTT};
\fill[cs9] (2.550,-9.240) rectangle (3.220,-9.680);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (2.885,-9.460) {9};
\fill[cs8] (3.220,-9.240) rectangle (3.890,-9.680);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (3.555,-9.460) {8};
\fill[cs8] (3.890,-9.240) rectangle (4.560,-9.680);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (4.225,-9.460) {8};
\fill[cs9] (4.560,-9.240) rectangle (5.230,-9.680);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (4.895,-9.460) {9};
\fill[cs7] (5.230,-9.240) rectangle (5.900,-9.680);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (5.565,-9.460) {7};
\fill[cs8] (5.900,-9.240) rectangle (6.570,-9.680);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (6.235,-9.460) {8};
\fill[cs7] (6.570,-9.240) rectangle (7.240,-9.680);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (6.905,-9.460) {7};
\fill[cs7] (7.240,-9.240) rectangle (7.910,-9.680);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (7.575,-9.460) {7};
\fill[cs8] (7.910,-9.240) rectangle (8.580,-9.680);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.245,-9.460) {8};
\fill[cs8] (8.580,-9.240) rectangle (9.250,-9.680);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.915,-9.460) {8};
\fill[cs9] (9.250,-9.240) rectangle (9.920,-9.680);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (9.585,-9.460) {9};
\fill[cs8] (9.920,-9.240) rectangle (10.590,-9.680);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (10.255,-9.460) {8};
\fill[cs8] (10.590,-9.240) rectangle (11.260,-9.680);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (10.925,-9.460) {8};
\fill[cs8] (11.260,-9.240) rectangle (11.930,-9.680);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (11.595,-9.460) {8};
\fill[cs9] (11.930,-9.240) rectangle (12.600,-9.680);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (12.265,-9.460) {9};
\fill[cs8] (12.600,-9.240) rectangle (13.270,-9.680);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (12.935,-9.460) {8};
\fill[cs9] (13.270,-9.240) rectangle (13.940,-9.680);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (13.605,-9.460) {9};
\fill[cs8] (13.940,-9.240) rectangle (14.610,-9.680);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.275,-9.460) {8};
\fill[cs8] (14.610,-9.240) rectangle (15.280,-9.680);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.945,-9.460) {8};
\fill[cs7] (15.280,-9.240) rectangle (15.950,-9.680);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (15.615,-9.460) {7};
\fill[cs7] (15.950,-9.240) rectangle (16.620,-9.680);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.285,-9.460) {7};
\fill[cs7] (16.620,-9.240) rectangle (17.290,-9.680);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.955,-9.460) {7};
\fill[cs8] (17.290,-9.240) rectangle (17.960,-9.680);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (17.625,-9.460) {8};
\fill[cs8] (17.960,-9.240) rectangle (18.630,-9.680);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.295,-9.460) {8};
\fill[cs8] (18.630,-9.240) rectangle (19.300,-9.680);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.965,-9.460) {8};
\fill[cattra] (0,-9.680) rectangle (2.550,-10.120);
\node[anchor=west,font=\scriptsize\sffamily,inner sep=2pt] at (0.06,-9.900) {TabRet};
\fill[cs10] (2.550,-9.680) rectangle (3.220,-10.120);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (2.885,-9.900) {10};
\fill[cs9] (3.220,-9.680) rectangle (3.890,-10.120);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (3.555,-9.900) {9};
\fill[cs10] (3.890,-9.680) rectangle (4.560,-10.120);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (4.225,-9.900) {10};
\fill[cs10] (4.560,-9.680) rectangle (5.230,-10.120);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (4.895,-9.900) {10};
\fill[cs9] (5.230,-9.680) rectangle (5.900,-10.120);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (5.565,-9.900) {9};
\fill[cs9] (5.900,-9.680) rectangle (6.570,-10.120);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (6.235,-9.900) {9};
\fill[cs9] (6.570,-9.680) rectangle (7.240,-10.120);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (6.905,-9.900) {9};
\fill[cs9] (7.240,-9.680) rectangle (7.910,-10.120);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (7.575,-9.900) {9};
\fill[cs9] (7.910,-9.680) rectangle (8.580,-10.120);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.245,-9.900) {9};
\fill[cs9] (8.580,-9.680) rectangle (9.250,-10.120);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.915,-9.900) {9};
\fill[cs9] (9.250,-9.680) rectangle (9.920,-10.120);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (9.585,-9.900) {9};
\fill[cs9] (9.920,-9.680) rectangle (10.590,-10.120);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (10.255,-9.900) {9};
\fill[cs9] (10.590,-9.680) rectangle (11.260,-10.120);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (10.925,-9.900) {9};
\fill[cs9] (11.260,-9.680) rectangle (11.930,-10.120);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (11.595,-9.900) {9};
\fill[cs9] (11.930,-9.680) rectangle (12.600,-10.120);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (12.265,-9.900) {9};
\fill[cs9] (12.600,-9.680) rectangle (13.270,-10.120);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (12.935,-9.900) {9};
\fill[cs9] (13.270,-9.680) rectangle (13.940,-10.120);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (13.605,-9.900) {9};
\fill[cs9] (13.940,-9.680) rectangle (14.610,-10.120);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.275,-9.900) {9};
\fill[cs9] (14.610,-9.680) rectangle (15.280,-10.120);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.945,-9.900) {9};
\fill[cs8] (15.280,-9.680) rectangle (15.950,-10.120);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (15.615,-9.900) {8};
\fill[cs9] (15.950,-9.680) rectangle (16.620,-10.120);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.285,-9.900) {9};
\fill[cs9] (16.620,-9.680) rectangle (17.290,-10.120);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.955,-9.900) {9};
\fill[cs9] (17.290,-9.680) rectangle (17.960,-10.120);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (17.625,-9.900) {9};
\fill[cs9] (17.960,-9.680) rectangle (18.630,-10.120);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.295,-9.900) {9};
\fill[cs9] (18.630,-9.680) rectangle (19.300,-10.120);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.965,-9.900) {9};
\fill[cattra] (0,-10.120) rectangle (2.550,-10.560);
\node[anchor=west,font=\scriptsize\sffamily,inner sep=2pt] at (0.06,-10.340) {UniTabE};
\fill[cs10] (2.550,-10.120) rectangle (3.220,-10.560);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (2.885,-10.340) {10};
\fill[cs10] (3.220,-10.120) rectangle (3.890,-10.560);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (3.555,-10.340) {10};
\fill[cs10] (3.890,-10.120) rectangle (4.560,-10.560);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (4.225,-10.340) {10};
\fill[cs10] (4.560,-10.120) rectangle (5.230,-10.560);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (4.895,-10.340) {10};
\fill[cs10] (5.230,-10.120) rectangle (5.900,-10.560);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (5.565,-10.340) {10};
\fill[cs9] (5.900,-10.120) rectangle (6.570,-10.560);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (6.235,-10.340) {9};
\fill[cs9] (6.570,-10.120) rectangle (7.240,-10.560);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (6.905,-10.340) {9};
\fill[cs9] (7.240,-10.120) rectangle (7.910,-10.560);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (7.575,-10.340) {9};
\fill[cs9] (7.910,-10.120) rectangle (8.580,-10.560);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.245,-10.340) {9};
\fill[cs9] (8.580,-10.120) rectangle (9.250,-10.560);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.915,-10.340) {9};
\fill[cs10] (9.250,-10.120) rectangle (9.920,-10.560);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (9.585,-10.340) {10};
\fill[cs10] (9.920,-10.120) rectangle (10.590,-10.560);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (10.255,-10.340) {10};
\fill[cs9] (10.590,-10.120) rectangle (11.260,-10.560);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (10.925,-10.340) {9};
\fill[cs10] (11.260,-10.120) rectangle (11.930,-10.560);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (11.595,-10.340) {10};
\fill[cs8] (11.930,-10.120) rectangle (12.600,-10.560);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (12.265,-10.340) {8};
\fill[cs8] (12.600,-10.120) rectangle (13.270,-10.560);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (12.935,-10.340) {8};
\fill[cs9] (13.270,-10.120) rectangle (13.940,-10.560);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (13.605,-10.340) {9};
\fill[cs8] (13.940,-10.120) rectangle (14.610,-10.560);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.275,-10.340) {8};
\fill[cs9] (14.610,-10.120) rectangle (15.280,-10.560);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.945,-10.340) {9};
\fill[cs9] (15.280,-10.120) rectangle (15.950,-10.560);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (15.615,-10.340) {9};
\fill[cs9] (15.950,-10.120) rectangle (16.620,-10.560);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.285,-10.340) {9};
\fill[cs9] (16.620,-10.120) rectangle (17.290,-10.560);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.955,-10.340) {9};
\fill[cs9] (17.290,-10.120) rectangle (17.960,-10.560);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (17.625,-10.340) {9};
\fill[cs9] (17.960,-10.120) rectangle (18.630,-10.560);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.295,-10.340) {9};
\fill[cs9] (18.630,-10.120) rectangle (19.300,-10.560);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.965,-10.340) {9};
\fill[cattra] (0,-10.560) rectangle (2.550,-11.000);
\node[anchor=west,font=\scriptsize\sffamily,inner sep=2pt] at (0.06,-10.780) {XTab};
\fill[cs10] (2.550,-10.560) rectangle (3.220,-11.000);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (2.885,-10.780) {10};
\fill[cs10] (3.220,-10.560) rectangle (3.890,-11.000);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (3.555,-10.780) {10};
\fill[cs9] (3.890,-10.560) rectangle (4.560,-11.000);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (4.225,-10.780) {9};
\fill[cs10] (4.560,-10.560) rectangle (5.230,-11.000);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (4.895,-10.780) {10};
\fill[cs9] (5.230,-10.560) rectangle (5.900,-11.000);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (5.565,-10.780) {9};
\fill[cs9] (5.900,-10.560) rectangle (6.570,-11.000);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (6.235,-10.780) {9};
\fill[cs9] (6.570,-10.560) rectangle (7.240,-11.000);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (6.905,-10.780) {9};
\fill[cs9] (7.240,-10.560) rectangle (7.910,-11.000);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (7.575,-10.780) {9};
\fill[cs9] (7.910,-10.560) rectangle (8.580,-11.000);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.245,-10.780) {9};
\fill[cs9] (8.580,-10.560) rectangle (9.250,-11.000);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.915,-10.780) {9};
\fill[cs10] (9.250,-10.560) rectangle (9.920,-11.000);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (9.585,-10.780) {10};
\fill[cs9] (9.920,-10.560) rectangle (10.590,-11.000);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (10.255,-10.780) {9};
\fill[cs9] (10.590,-10.560) rectangle (11.260,-11.000);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (10.925,-10.780) {9};
\fill[cs9] (11.260,-10.560) rectangle (11.930,-11.000);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (11.595,-10.780) {9};
\fill[cs9] (11.930,-10.560) rectangle (12.600,-11.000);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (12.265,-10.780) {9};
\fill[cs9] (12.600,-10.560) rectangle (13.270,-11.000);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (12.935,-10.780) {9};
\fill[cs9] (13.270,-10.560) rectangle (13.940,-11.000);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (13.605,-10.780) {9};
\fill[cs9] (13.940,-10.560) rectangle (14.610,-11.000);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.275,-10.780) {9};
\fill[cs9] (14.610,-10.560) rectangle (15.280,-11.000);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.945,-10.780) {9};
\fill[cs9] (15.280,-10.560) rectangle (15.950,-11.000);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (15.615,-10.780) {9};
\fill[cs9] (15.950,-10.560) rectangle (16.620,-11.000);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.285,-10.780) {9};
\fill[cs9] (16.620,-10.560) rectangle (17.290,-11.000);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.955,-10.780) {9};
\fill[cs9] (17.290,-10.560) rectangle (17.960,-11.000);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (17.625,-10.780) {9};
\fill[cs9] (17.960,-10.560) rectangle (18.630,-11.000);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.295,-10.780) {9};
\fill[cs9] (18.630,-10.560) rectangle (19.300,-11.000);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.965,-10.780) {9};
\fill[cattra] (0,-11.000) rectangle (2.550,-11.440);
\node[anchor=west,font=\scriptsize\sffamily,inner sep=2pt] at (0.06,-11.220) {TabDPT};
\fill[cs10] (2.550,-11.000) rectangle (3.220,-11.440);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (2.885,-11.220) {10};
\fill[cs10] (3.220,-11.000) rectangle (3.890,-11.440);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (3.555,-11.220) {10};
\fill[cs9] (3.890,-11.000) rectangle (4.560,-11.440);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (4.225,-11.220) {9};
\fill[cs9] (4.560,-11.000) rectangle (5.230,-11.440);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (4.895,-11.220) {9};
\fill[cs10] (5.230,-11.000) rectangle (5.900,-11.440);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (5.565,-11.220) {10};
\fill[cs10] (5.900,-11.000) rectangle (6.570,-11.440);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (6.235,-11.220) {10};
\fill[cs10] (6.570,-11.000) rectangle (7.240,-11.440);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (6.905,-11.220) {10};
\fill[cs10] (7.240,-11.000) rectangle (7.910,-11.440);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (7.575,-11.220) {10};
\fill[cs9] (7.910,-11.000) rectangle (8.580,-11.440);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.245,-11.220) {9};
\fill[cs10] (8.580,-11.000) rectangle (9.250,-11.440);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (8.915,-11.220) {10};
\fill[cs10] (9.250,-11.000) rectangle (9.920,-11.440);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (9.585,-11.220) {10};
\fill[cs9] (9.920,-11.000) rectangle (10.590,-11.440);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (10.255,-11.220) {9};
\fill[cs9] (10.590,-11.000) rectangle (11.260,-11.440);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (10.925,-11.220) {9};
\fill[cs9] (11.260,-11.000) rectangle (11.930,-11.440);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (11.595,-11.220) {9};
\fill[cs9] (11.930,-11.000) rectangle (12.600,-11.440);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (12.265,-11.220) {9};
\fill[cs9] (12.600,-11.000) rectangle (13.270,-11.440);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (12.935,-11.220) {9};
\fill[cs9] (13.270,-11.000) rectangle (13.940,-11.440);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (13.605,-11.220) {9};
\fill[cs9] (13.940,-11.000) rectangle (14.610,-11.440);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.275,-11.220) {9};
\fill[cs8] (14.610,-11.000) rectangle (15.280,-11.440);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.945,-11.220) {8};
\fill[cs8] (15.280,-11.000) rectangle (15.950,-11.440);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (15.615,-11.220) {8};
\fill[cs8] (15.950,-11.000) rectangle (16.620,-11.440);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.285,-11.220) {8};
\fill[cs9] (16.620,-11.000) rectangle (17.290,-11.440);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.955,-11.220) {9};
\fill[cs9] (17.290,-11.000) rectangle (17.960,-11.440);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (17.625,-11.220) {9};
\fill[cs9] (17.960,-11.000) rectangle (18.630,-11.440);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.295,-11.220) {9};
\fill[cs9] (18.630,-11.000) rectangle (19.300,-11.440);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.965,-11.220) {9};
\fill[cattra] (0,-11.440) rectangle (2.550,-11.880);
\node[anchor=west,font=\scriptsize\sffamily,inner sep=2pt] at (0.06,-11.660) {TabICL};
\fill[cs10] (2.550,-11.440) rectangle (3.220,-11.880);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (2.885,-11.660) {10};
\fill[cs10] (3.220,-11.440) rectangle (3.890,-11.880);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (3.555,-11.660) {10};
\fill[cs9] (3.890,-11.440) rectangle (4.560,-11.880);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (4.225,-11.660) {9};
\fill[cs9] (4.560,-11.440) rectangle (5.230,-11.880);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (4.895,-11.660) {9};
\fill[cs10] (5.230,-11.440) rectangle (5.900,-11.880);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (5.565,-11.660) {10};
\fill[cs10] (5.900,-11.440) rectangle (6.570,-11.880);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (6.235,-11.660) {10};
\fill[cs10] (6.570,-11.440) rectangle (7.240,-11.880);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (6.905,-11.660) {10};
\fill[cs10] (7.240,-11.440) rectangle (7.910,-11.880);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (7.575,-11.660) {10};
\fill[cs9] (7.910,-11.440) rectangle (8.580,-11.880);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.245,-11.660) {9};
\fill[cs10] (8.580,-11.440) rectangle (9.250,-11.880);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (8.915,-11.660) {10};
\fill[cs10] (9.250,-11.440) rectangle (9.920,-11.880);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (9.585,-11.660) {10};
\fill[cs10] (9.920,-11.440) rectangle (10.590,-11.880);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (10.255,-11.660) {10};
\fill[cs9] (10.590,-11.440) rectangle (11.260,-11.880);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (10.925,-11.660) {9};
\fill[cs9] (11.260,-11.440) rectangle (11.930,-11.880);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (11.595,-11.660) {9};
\fill[cs9] (11.930,-11.440) rectangle (12.600,-11.880);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (12.265,-11.660) {9};
\fill[cs9] (12.600,-11.440) rectangle (13.270,-11.880);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (12.935,-11.660) {9};
\fill[cs10] (13.270,-11.440) rectangle (13.940,-11.880);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (13.605,-11.660) {10};
\fill[cs9] (13.940,-11.440) rectangle (14.610,-11.880);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.275,-11.660) {9};
\fill[cs8] (14.610,-11.440) rectangle (15.280,-11.880);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.945,-11.660) {8};
\fill[cs8] (15.280,-11.440) rectangle (15.950,-11.880);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (15.615,-11.660) {8};
\fill[cs8] (15.950,-11.440) rectangle (16.620,-11.880);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.285,-11.660) {8};
\fill[cs8] (16.620,-11.440) rectangle (17.290,-11.880);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.955,-11.660) {8};
\fill[cs9] (17.290,-11.440) rectangle (17.960,-11.880);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (17.625,-11.660) {9};
\fill[cs9] (17.960,-11.440) rectangle (18.630,-11.880);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.295,-11.660) {9};
\fill[cs9] (18.630,-11.440) rectangle (19.300,-11.880);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.965,-11.660) {9};
\fill[cattra] (0,-11.880) rectangle (2.550,-12.320);
\node[anchor=west,font=\scriptsize\sffamily,inner sep=2pt] at (0.06,-12.100) {UniTTab};
\fill[cs10] (2.550,-11.880) rectangle (3.220,-12.320);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (2.885,-12.100) {10};
\fill[cs10] (3.220,-11.880) rectangle (3.890,-12.320);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (3.555,-12.100) {10};
\fill[cs9] (3.890,-11.880) rectangle (4.560,-12.320);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (4.225,-12.100) {9};
\fill[cs10] (4.560,-11.880) rectangle (5.230,-12.320);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (4.895,-12.100) {10};
\fill[cs9] (5.230,-11.880) rectangle (5.900,-12.320);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (5.565,-12.100) {9};
\fill[cs8] (5.900,-11.880) rectangle (6.570,-12.320);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (6.235,-12.100) {8};
\fill[cs8] (6.570,-11.880) rectangle (7.240,-12.320);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (6.905,-12.100) {8};
\fill[cs7] (7.240,-11.880) rectangle (7.910,-12.320);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (7.575,-12.100) {7};
\fill[cs8] (7.910,-11.880) rectangle (8.580,-12.320);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.245,-12.100) {8};
\fill[cs8] (8.580,-11.880) rectangle (9.250,-12.320);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.915,-12.100) {8};
\fill[cs9] (9.250,-11.880) rectangle (9.920,-12.320);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (9.585,-12.100) {9};
\fill[cs10] (9.920,-11.880) rectangle (10.590,-12.320);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (10.255,-12.100) {10};
\fill[cs9] (10.590,-11.880) rectangle (11.260,-12.320);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (10.925,-12.100) {9};
\fill[cs9] (11.260,-11.880) rectangle (11.930,-12.320);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (11.595,-12.100) {9};
\fill[cs8] (11.930,-11.880) rectangle (12.600,-12.320);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (12.265,-12.100) {8};
\fill[cs8] (12.600,-11.880) rectangle (13.270,-12.320);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (12.935,-12.100) {8};
\fill[cs9] (13.270,-11.880) rectangle (13.940,-12.320);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (13.605,-12.100) {9};
\fill[cs8] (13.940,-11.880) rectangle (14.610,-12.320);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.275,-12.100) {8};
\fill[cs8] (14.610,-11.880) rectangle (15.280,-12.320);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.945,-12.100) {8};
\fill[cs8] (15.280,-11.880) rectangle (15.950,-12.320);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (15.615,-12.100) {8};
\fill[cs8] (15.950,-11.880) rectangle (16.620,-12.320);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.285,-12.100) {8};
\fill[cs8] (16.620,-11.880) rectangle (17.290,-12.320);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.955,-12.100) {8};
\fill[cs9] (17.290,-11.880) rectangle (17.960,-12.320);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (17.625,-12.100) {9};
\fill[cs9] (17.960,-11.880) rectangle (18.630,-12.320);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.295,-12.100) {9};
\fill[cs9] (18.630,-11.880) rectangle (19.300,-12.320);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.965,-12.100) {9};
\fill[cattra] (0,-12.320) rectangle (2.550,-12.760);
\node[anchor=west,font=\scriptsize\sffamily,inner sep=2pt] at (0.06,-12.540) {TabFM};
\fill[cs10] (2.550,-12.320) rectangle (3.220,-12.760);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (2.885,-12.540) {10};
\fill[cs9] (3.220,-12.320) rectangle (3.890,-12.760);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (3.555,-12.540) {9};
\fill[cs9] (3.890,-12.320) rectangle (4.560,-12.760);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (4.225,-12.540) {9};
\fill[cs10] (4.560,-12.320) rectangle (5.230,-12.760);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (4.895,-12.540) {10};
\fill[cs9] (5.230,-12.320) rectangle (5.900,-12.760);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (5.565,-12.540) {9};
\fill[cs8] (5.900,-12.320) rectangle (6.570,-12.760);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (6.235,-12.540) {8};
\fill[cs8] (6.570,-12.320) rectangle (7.240,-12.760);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (6.905,-12.540) {8};
\fill[cs7] (7.240,-12.320) rectangle (7.910,-12.760);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (7.575,-12.540) {7};
\fill[cs8] (7.910,-12.320) rectangle (8.580,-12.760);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.245,-12.540) {8};
\fill[cs8] (8.580,-12.320) rectangle (9.250,-12.760);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.915,-12.540) {8};
\fill[cs9] (9.250,-12.320) rectangle (9.920,-12.760);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (9.585,-12.540) {9};
\fill[cs9] (9.920,-12.320) rectangle (10.590,-12.760);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (10.255,-12.540) {9};
\fill[cs9] (10.590,-12.320) rectangle (11.260,-12.760);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (10.925,-12.540) {9};
\fill[cs9] (11.260,-12.320) rectangle (11.930,-12.760);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (11.595,-12.540) {9};
\fill[cs7] (11.930,-12.320) rectangle (12.600,-12.760);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (12.265,-12.540) {7};
\fill[cs8] (12.600,-12.320) rectangle (13.270,-12.760);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (12.935,-12.540) {8};
\fill[cs9] (13.270,-12.320) rectangle (13.940,-12.760);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (13.605,-12.540) {9};
\fill[cs7] (13.940,-12.320) rectangle (14.610,-12.760);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.275,-12.540) {7};
\fill[cs8] (14.610,-12.320) rectangle (15.280,-12.760);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.945,-12.540) {8};
\fill[cs7] (15.280,-12.320) rectangle (15.950,-12.760);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (15.615,-12.540) {7};
\fill[cs7] (15.950,-12.320) rectangle (16.620,-12.760);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.285,-12.540) {7};
\fill[cs7] (16.620,-12.320) rectangle (17.290,-12.760);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.955,-12.540) {7};
\fill[cs9] (17.290,-12.320) rectangle (17.960,-12.760);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (17.625,-12.540) {9};
\fill[cs9] (17.960,-12.320) rectangle (18.630,-12.760);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.295,-12.540) {9};
\fill[cs8] (18.630,-12.320) rectangle (19.300,-12.760);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.965,-12.540) {8};
\draw[white,line width=0.4pt] (3.220,0.000) -- (3.220,-12.760);
\draw[white,line width=0.4pt] (3.890,0.000) -- (3.890,-12.760);
\draw[white,line width=0.4pt] (4.560,0.000) -- (4.560,-12.760);
\draw[white,line width=0.4pt] (5.230,0.000) -- (5.230,-12.760);
\draw[white,line width=0.4pt] (5.900,0.000) -- (5.900,-12.760);
\draw[white,line width=0.4pt] (6.570,0.000) -- (6.570,-12.760);
\draw[white,line width=0.4pt] (7.240,0.000) -- (7.240,-12.760);
\draw[white,line width=0.4pt] (7.910,0.000) -- (7.910,-12.760);
\draw[white,line width=0.4pt] (8.580,0.000) -- (8.580,-12.760);
\draw[white,line width=0.4pt] (9.250,0.000) -- (9.250,-12.760);
\draw[white,line width=0.4pt] (9.920,0.000) -- (9.920,-12.760);
\draw[white,line width=0.4pt] (10.590,0.000) -- (10.590,-12.760);
\draw[white,line width=0.4pt] (11.260,0.000) -- (11.260,-12.760);
\draw[white,line width=0.4pt] (11.930,0.000) -- (11.930,-12.760);
\draw[white,line width=0.4pt] (12.600,0.000) -- (12.600,-12.760);
\draw[white,line width=0.4pt] (13.270,0.000) -- (13.270,-12.760);
\draw[white,line width=0.4pt] (13.940,0.000) -- (13.940,-12.760);
\draw[white,line width=0.4pt] (14.610,0.000) -- (14.610,-12.760);
\draw[white,line width=0.4pt] (15.280,0.000) -- (15.280,-12.760);
\draw[white,line width=0.4pt] (15.950,0.000) -- (15.950,-12.760);
\draw[white,line width=0.4pt] (16.620,0.000) -- (16.620,-12.760);
\draw[white,line width=0.4pt] (17.290,0.000) -- (17.290,-12.760);
\draw[white,line width=0.4pt] (17.960,0.000) -- (17.960,-12.760);
\draw[white,line width=0.4pt] (18.630,0.000) -- (18.630,-12.760);
\draw[white,line width=1.2pt] (5.900,0.000) -- (5.900,-12.760);
\draw[white,line width=1.2pt] (9.250,0.000) -- (9.250,-12.760);
\draw[white,line width=1.2pt] (11.930,0.000) -- (11.930,-12.760);
\draw[white,line width=1.2pt] (14.610,0.000) -- (14.610,-12.760);
\draw[white,line width=1.2pt] (17.290,0.000) -- (17.290,-12.760);
\draw[white,line width=0.4pt] (0,-1.320) -- (19.300,-1.320);
\draw[white,line width=0.4pt] (0,-1.760) -- (19.300,-1.760);
\draw[white,line width=0.4pt] (0,-2.200) -- (19.300,-2.200);
\draw[white,line width=0.4pt] (0,-2.640) -- (19.300,-2.640);
\draw[white,line width=0.4pt] (0,-3.080) -- (19.300,-3.080);
\draw[white,line width=0.4pt] (0,-3.520) -- (19.300,-3.520);
\draw[white,line width=0.4pt] (0,-3.960) -- (19.300,-3.960);
\draw[white,line width=0.4pt] (0,-4.400) -- (19.300,-4.400);
\draw[white,line width=0.4pt] (0,-4.840) -- (19.300,-4.840);
\draw[white,line width=0.4pt] (0,-5.280) -- (19.300,-5.280);
\draw[white,line width=0.4pt] (0,-5.720) -- (19.300,-5.720);
\draw[white,line width=0.4pt] (0,-6.160) -- (19.300,-6.160);
\draw[white,line width=0.4pt] (0,-6.600) -- (19.300,-6.600);
\draw[white,line width=0.4pt] (0,-7.040) -- (19.300,-7.040);
\draw[white,line width=0.4pt] (0,-7.480) -- (19.300,-7.480);
\draw[white,line width=0.4pt] (0,-7.920) -- (19.300,-7.920);
\draw[white,line width=0.4pt] (0,-8.360) -- (19.300,-8.360);
\draw[white,line width=0.4pt] (0,-8.800) -- (19.300,-8.800);
\draw[white,line width=0.4pt] (0,-9.240) -- (19.300,-9.240);
\draw[white,line width=0.4pt] (0,-9.680) -- (19.300,-9.680);
\draw[white,line width=0.4pt] (0,-10.120) -- (19.300,-10.120);
\draw[white,line width=0.4pt] (0,-10.560) -- (19.300,-10.560);
\draw[white,line width=0.4pt] (0,-11.000) -- (19.300,-11.000);
\draw[white,line width=0.4pt] (0,-11.440) -- (19.300,-11.440);
\draw[white,line width=0.4pt] (0,-11.880) -- (19.300,-11.880);
\draw[white,line width=0.4pt] (0,-12.320) -- (19.300,-12.320);
\draw[black,line width=1.5pt] (0,-9.680) -- (19.300,-9.680);
\draw[black,line width=0.8pt] (0,0) rectangle (19.300,-12.760);
\node[rotate=90,font=\tiny\bfseries\sffamily,text=catpre!70!black,anchor=center] at (-0.28,-5.280) {Prediction-focused};
\node[rotate=90,font=\tiny\bfseries\sffamily,text=cattra!70!black,anchor=center] at (-0.28,-11.220) {Transfer / pretraining};
\end{tikzpicture}
\caption{Sub-metric profiles of prediction-focused and transfer/pretraining
tabular foundation models across all 25 sub-metrics (range 4--10).
Columns are grouped by metric domain (G\,=\,Generalizability,
P\,=\,Privacy, D\,=\,Data Efficiency, S\,=\,Scalability,
I\,=\,Interpretability, F\,=\,Fairness), with colors matching
the metric bands used in Section~\ref{sec:healthcare}.
Dark green cells indicate a score of 10; red cells indicate 4.}
\label{fig:tfm_heatmap_a}
\end{sidewaysfigure}

\begin{sidewaysfigure}[p]
\centering
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily]
\fill[black!18] (0,0) rectangle (2.550,-0.440);
\node[anchor=west,font=\tiny\bfseries\sffamily] at (0.08,-0.220) {Model};
\fill[mG!88!black] (2.550,0) rectangle (5.900,-0.440);
\node[text=white,font=\tiny\bfseries\sffamily] at (4.225,-0.220) {G};
\fill[mP!88!black] (5.900,0) rectangle (9.250,-0.440);
\node[text=white,font=\tiny\bfseries\sffamily] at (7.575,-0.220) {P};
\fill[mD!88!black] (9.250,0) rectangle (11.930,-0.440);
\node[text=white,font=\tiny\bfseries\sffamily] at (10.590,-0.220) {D};
\fill[mS!88!black] (11.930,0) rectangle (14.610,-0.440);
\node[text=white,font=\tiny\bfseries\sffamily] at (13.270,-0.220) {S};
\fill[mI!88!black] (14.610,0) rectangle (17.290,-0.440);
\node[text=white,font=\tiny\bfseries\sffamily] at (15.950,-0.220) {I};
\fill[mF!88!black] (17.290,0) rectangle (19.300,-0.440);
\node[text=white,font=\tiny\bfseries\sffamily] at (18.295,-0.220) {F};
\fill[black!8] (0,-0.440) rectangle (2.550,-0.880);
\fill[mG!20!white] (2.550,-0.440) rectangle (3.220,-0.880);
\node[font=\tiny\bfseries\sffamily,rotate=-90,anchor=west,inner sep=1pt] at (2.885,-0.470) {IDT};
\fill[mG!20!white] (3.220,-0.440) rectangle (3.890,-0.880);
\node[font=\tiny\bfseries\sffamily,rotate=-90,anchor=west,inner sep=1pt] at (3.555,-0.470) {CDT};
\fill[mG!20!white] (3.890,-0.440) rectangle (4.560,-0.880);
\node[font=\tiny\bfseries\sffamily,rotate=-90,anchor=west,inner sep=1pt] at (4.225,-0.470) {SR};
\fill[mG!20!white] (4.560,-0.440) rectangle (5.230,-0.880);
\node[font=\tiny\bfseries\sffamily,rotate=-90,anchor=west,inner sep=1pt] at (4.895,-0.470) {FAC};
\fill[mG!20!white] (5.230,-0.440) rectangle (5.900,-0.880);
\node[font=\tiny\bfseries\sffamily,rotate=-90,anchor=west,inner sep=1pt] at (5.565,-0.470) {ZIA};
\fill[mP!20!white] (5.900,-0.440) rectangle (6.570,-0.880);
\node[font=\tiny\bfseries\sffamily,rotate=-90,anchor=west,inner sep=1pt] at (6.235,-0.470) {DAR};
\fill[mP!20!white] (6.570,-0.440) rectangle (7.240,-0.880);
\node[font=\tiny\bfseries\sffamily,rotate=-90,anchor=west,inner sep=1pt] at (6.905,-0.470) {MIR};
\fill[mP!20!white] (7.240,-0.440) rectangle (7.910,-0.880);
\node[font=\tiny\bfseries\sffamily,rotate=-90,anchor=west,inner sep=1pt] at (7.575,-0.470) {DPC};
\fill[mP!20!white] (7.910,-0.440) rectangle (8.580,-0.880);
\node[font=\tiny\bfseries\sffamily,rotate=-90,anchor=west,inner sep=1pt] at (8.245,-0.470) {DRAR};
\fill[mP!20!white] (8.580,-0.440) rectangle (9.250,-0.880);
\node[font=\tiny\bfseries\sffamily,rotate=-90,anchor=west,inner sep=1pt] at (8.915,-0.470) {TPDHC};
\fill[mD!20!white] (9.250,-0.440) rectangle (9.920,-0.880);
\node[font=\tiny\bfseries\sffamily,rotate=-90,anchor=west,inner sep=1pt] at (9.585,-0.470) {PRD};
\fill[mD!20!white] (9.920,-0.440) rectangle (10.590,-0.880);
\node[font=\tiny\bfseries\sffamily,rotate=-90,anchor=west,inner sep=1pt] at (10.255,-0.470) {FLC};
\fill[mD!20!white] (10.590,-0.440) rectangle (11.260,-0.880);
\node[font=\tiny\bfseries\sffamily,rotate=-90,anchor=west,inner sep=1pt] at (10.925,-0.470) {DNR};
\fill[mD!20!white] (11.260,-0.440) rectangle (11.930,-0.880);
\node[font=\tiny\bfseries\sffamily,rotate=-90,anchor=west,inner sep=1pt] at (11.595,-0.470) {DAS};
\fill[mS!20!white] (11.930,-0.440) rectangle (12.600,-0.880);
\node[font=\tiny\bfseries\sffamily,rotate=-90,anchor=west,inner sep=1pt] at (12.265,-0.470) {RUE};
\fill[mS!20!white] (12.600,-0.440) rectangle (13.270,-0.880);
\node[font=\tiny\bfseries\sffamily,rotate=-90,anchor=west,inner sep=1pt] at (12.935,-0.470) {CS};
\fill[mS!20!white] (13.270,-0.440) rectangle (13.940,-0.880);
\node[font=\tiny\bfseries\sffamily,rotate=-90,anchor=west,inner sep=1pt] at (13.605,-0.470) {FS};
\fill[mS!20!white] (13.940,-0.440) rectangle (14.610,-0.880);
\node[font=\tiny\bfseries\sffamily,rotate=-90,anchor=west,inner sep=1pt] at (14.275,-0.470) {TTE};
\fill[mI!20!white] (14.610,-0.440) rectangle (15.280,-0.880);
\node[font=\tiny\bfseries\sffamily,rotate=-90,anchor=west,inner sep=1pt] at (14.945,-0.470) {FIC};
\fill[mI!20!white] (15.280,-0.440) rectangle (15.950,-0.880);
\node[font=\tiny\bfseries\sffamily,rotate=-90,anchor=west,inner sep=1pt] at (15.615,-0.470) {MTS};
\fill[mI!20!white] (15.950,-0.440) rectangle (16.620,-0.880);
\node[font=\tiny\bfseries\sffamily,rotate=-90,anchor=west,inner sep=1pt] at (16.285,-0.470) {EC};
\fill[mI!20!white] (16.620,-0.440) rectangle (17.290,-0.880);
\node[font=\tiny\bfseries\sffamily,rotate=-90,anchor=west,inner sep=1pt] at (16.955,-0.470) {LI};
\fill[mF!20!white] (17.290,-0.440) rectangle (17.960,-0.880);
\node[font=\tiny\bfseries\sffamily,rotate=-90,anchor=west,inner sep=1pt] at (17.625,-0.470) {PPBS};
\fill[mF!20!white] (17.960,-0.440) rectangle (18.630,-0.880);
\node[font=\tiny\bfseries\sffamily,rotate=-90,anchor=west,inner sep=1pt] at (18.295,-0.470) {BAS};
\fill[mF!20!white] (18.630,-0.440) rectangle (19.300,-0.880);
\node[font=\tiny\bfseries\sffamily,rotate=-90,anchor=west,inner sep=1pt] at (18.965,-0.470) {IFS};
\fill[catgen] (0,-0.880) rectangle (2.550,-1.320);
\node[anchor=west,font=\scriptsize\sffamily,inner sep=2pt] at (0.06,-1.100) {GReaT};
\fill[cs9] (2.550,-0.880) rectangle (3.220,-1.320);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (2.885,-1.100) {9};
\fill[cs8] (3.220,-0.880) rectangle (3.890,-1.320);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (3.555,-1.100) {8};
\fill[cs10] (3.890,-0.880) rectangle (4.560,-1.320);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (4.225,-1.100) {10};
\fill[cs9] (4.560,-0.880) rectangle (5.230,-1.320);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (4.895,-1.100) {9};
\fill[cs10] (5.230,-0.880) rectangle (5.900,-1.320);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (5.565,-1.100) {10};
\fill[cs10] (5.900,-0.880) rectangle (6.570,-1.320);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (6.235,-1.100) {10};
\fill[cs9] (6.570,-0.880) rectangle (7.240,-1.320);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (6.905,-1.100) {9};
\fill[cs9] (7.240,-0.880) rectangle (7.910,-1.320);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (7.575,-1.100) {9};
\fill[cs9] (7.910,-0.880) rectangle (8.580,-1.320);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.245,-1.100) {9};
\fill[cs9] (8.580,-0.880) rectangle (9.250,-1.320);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.915,-1.100) {9};
\fill[cs9] (9.250,-0.880) rectangle (9.920,-1.320);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (9.585,-1.100) {9};
\fill[cs10] (9.920,-0.880) rectangle (10.590,-1.320);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (10.255,-1.100) {10};
\fill[cs8] (10.590,-0.880) rectangle (11.260,-1.320);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (10.925,-1.100) {8};
\fill[cs10] (11.260,-0.880) rectangle (11.930,-1.320);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (11.595,-1.100) {10};
\fill[cs6] (11.930,-0.880) rectangle (12.600,-1.320);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (12.265,-1.100) {6};
\fill[cs6] (12.600,-0.880) rectangle (13.270,-1.320);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (12.935,-1.100) {6};
\fill[cs8] (13.270,-0.880) rectangle (13.940,-1.320);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (13.605,-1.100) {8};
\fill[cs6] (13.940,-0.880) rectangle (14.610,-1.320);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.275,-1.100) {6};
\fill[cs7] (14.610,-0.880) rectangle (15.280,-1.320);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.945,-1.100) {7};
\fill[cs7] (15.280,-0.880) rectangle (15.950,-1.320);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (15.615,-1.100) {7};
\fill[cs8] (15.950,-0.880) rectangle (16.620,-1.320);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.285,-1.100) {8};
\fill[cs8] (16.620,-0.880) rectangle (17.290,-1.320);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.955,-1.100) {8};
\fill[cs9] (17.290,-0.880) rectangle (17.960,-1.320);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (17.625,-1.100) {9};
\fill[cs9] (17.960,-0.880) rectangle (18.630,-1.320);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.295,-1.100) {9};
\fill[cs9] (18.630,-0.880) rectangle (19.300,-1.320);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.965,-1.100) {9};
\fill[catgen] (0,-1.320) rectangle (2.550,-1.760);
\node[anchor=west,font=\scriptsize\sffamily,inner sep=2pt] at (0.06,-1.540) {TabuLa};
\fill[cs9] (2.550,-1.320) rectangle (3.220,-1.760);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (2.885,-1.540) {9};
\fill[cs9] (3.220,-1.320) rectangle (3.890,-1.760);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (3.555,-1.540) {9};
\fill[cs10] (3.890,-1.320) rectangle (4.560,-1.760);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (4.225,-1.540) {10};
\fill[cs9] (4.560,-1.320) rectangle (5.230,-1.760);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (4.895,-1.540) {9};
\fill[cs10] (5.230,-1.320) rectangle (5.900,-1.760);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (5.565,-1.540) {10};
\fill[cs10] (5.900,-1.320) rectangle (6.570,-1.760);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (6.235,-1.540) {10};
\fill[cs9] (6.570,-1.320) rectangle (7.240,-1.760);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (6.905,-1.540) {9};
\fill[cs9] (7.240,-1.320) rectangle (7.910,-1.760);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (7.575,-1.540) {9};
\fill[cs9] (7.910,-1.320) rectangle (8.580,-1.760);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.245,-1.540) {9};
\fill[cs9] (8.580,-1.320) rectangle (9.250,-1.760);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.915,-1.540) {9};
\fill[cs9] (9.250,-1.320) rectangle (9.920,-1.760);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (9.585,-1.540) {9};
\fill[cs10] (9.920,-1.320) rectangle (10.590,-1.760);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (10.255,-1.540) {10};
\fill[cs8] (10.590,-1.320) rectangle (11.260,-1.760);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (10.925,-1.540) {8};
\fill[cs10] (11.260,-1.320) rectangle (11.930,-1.760);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (11.595,-1.540) {10};
\fill[cs7] (11.930,-1.320) rectangle (12.600,-1.760);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (12.265,-1.540) {7};
\fill[cs7] (12.600,-1.320) rectangle (13.270,-1.760);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (12.935,-1.540) {7};
\fill[cs8] (13.270,-1.320) rectangle (13.940,-1.760);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (13.605,-1.540) {8};
\fill[cs7] (13.940,-1.320) rectangle (14.610,-1.760);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.275,-1.540) {7};
\fill[cs7] (14.610,-1.320) rectangle (15.280,-1.760);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.945,-1.540) {7};
\fill[cs7] (15.280,-1.320) rectangle (15.950,-1.760);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (15.615,-1.540) {7};
\fill[cs8] (15.950,-1.320) rectangle (16.620,-1.760);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.285,-1.540) {8};
\fill[cs8] (16.620,-1.320) rectangle (17.290,-1.760);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.955,-1.540) {8};
\fill[cs9] (17.290,-1.320) rectangle (17.960,-1.760);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (17.625,-1.540) {9};
\fill[cs9] (17.960,-1.320) rectangle (18.630,-1.760);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.295,-1.540) {9};
\fill[cs9] (18.630,-1.320) rectangle (19.300,-1.760);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.965,-1.540) {9};
\fill[catgen] (0,-1.760) rectangle (2.550,-2.200);
\node[anchor=west,font=\scriptsize\sffamily,inner sep=2pt] at (0.06,-1.980) {REaLTabFormer};
\fill[cs9] (2.550,-1.760) rectangle (3.220,-2.200);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (2.885,-1.980) {9};
\fill[cs9] (3.220,-1.760) rectangle (3.890,-2.200);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (3.555,-1.980) {9};
\fill[cs9] (3.890,-1.760) rectangle (4.560,-2.200);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (4.225,-1.980) {9};
\fill[cs9] (4.560,-1.760) rectangle (5.230,-2.200);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (4.895,-1.980) {9};
\fill[cs8] (5.230,-1.760) rectangle (5.900,-2.200);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (5.565,-1.980) {8};
\fill[cs9] (5.900,-1.760) rectangle (6.570,-2.200);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (6.235,-1.980) {9};
\fill[cs8] (6.570,-1.760) rectangle (7.240,-2.200);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (6.905,-1.980) {8};
\fill[cs8] (7.240,-1.760) rectangle (7.910,-2.200);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (7.575,-1.980) {8};
\fill[cs9] (7.910,-1.760) rectangle (8.580,-2.200);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.245,-1.980) {9};
\fill[cs9] (8.580,-1.760) rectangle (9.250,-2.200);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.915,-1.980) {9};
\fill[cs9] (9.250,-1.760) rectangle (9.920,-2.200);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (9.585,-1.980) {9};
\fill[cs9] (9.920,-1.760) rectangle (10.590,-2.200);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (10.255,-1.980) {9};
\fill[cs8] (10.590,-1.760) rectangle (11.260,-2.200);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (10.925,-1.980) {8};
\fill[cs9] (11.260,-1.760) rectangle (11.930,-2.200);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (11.595,-1.980) {9};
\fill[cs7] (11.930,-1.760) rectangle (12.600,-2.200);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (12.265,-1.980) {7};
\fill[cs7] (12.600,-1.760) rectangle (13.270,-2.200);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (12.935,-1.980) {7};
\fill[cs8] (13.270,-1.760) rectangle (13.940,-2.200);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (13.605,-1.980) {8};
\fill[cs7] (13.940,-1.760) rectangle (14.610,-2.200);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.275,-1.980) {7};
\fill[cs7] (14.610,-1.760) rectangle (15.280,-2.200);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.945,-1.980) {7};
\fill[cs7] (15.280,-1.760) rectangle (15.950,-2.200);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (15.615,-1.980) {7};
\fill[cs7] (15.950,-1.760) rectangle (16.620,-2.200);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.285,-1.980) {7};
\fill[cs7] (16.620,-1.760) rectangle (17.290,-2.200);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.955,-1.980) {7};
\fill[cs8] (17.290,-1.760) rectangle (17.960,-2.200);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (17.625,-1.980) {8};
\fill[cs8] (17.960,-1.760) rectangle (18.630,-2.200);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.295,-1.980) {8};
\fill[cs8] (18.630,-1.760) rectangle (19.300,-2.200);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.965,-1.980) {8};
\fill[catllm] (0,-2.200) rectangle (2.550,-2.640);
\node[anchor=west,font=\scriptsize\sffamily,inner sep=2pt] at (0.06,-2.420) {TabLLM};
\fill[cs9] (2.550,-2.200) rectangle (3.220,-2.640);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (2.885,-2.420) {9};
\fill[cs10] (3.220,-2.200) rectangle (3.890,-2.640);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (3.555,-2.420) {10};
\fill[cs9] (3.890,-2.200) rectangle (4.560,-2.640);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (4.225,-2.420) {9};
\fill[cs8] (4.560,-2.200) rectangle (5.230,-2.640);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (4.895,-2.420) {8};
\fill[cs10] (5.230,-2.200) rectangle (5.900,-2.640);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (5.565,-2.420) {10};
\fill[cs6] (5.900,-2.200) rectangle (6.570,-2.640);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (6.235,-2.420) {6};
\fill[cs5] (6.570,-2.200) rectangle (7.240,-2.640);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (6.905,-2.420) {5};
\fill[cs5] (7.240,-2.200) rectangle (7.910,-2.640);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (7.575,-2.420) {5};
\fill[cs7] (7.910,-2.200) rectangle (8.580,-2.640);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.245,-2.420) {7};
\fill[cs6] (8.580,-2.200) rectangle (9.250,-2.640);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.915,-2.420) {6};
\fill[cs8] (9.250,-2.200) rectangle (9.920,-2.640);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (9.585,-2.420) {8};
\fill[cs9] (9.920,-2.200) rectangle (10.590,-2.640);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (10.255,-2.420) {9};
\fill[cs9] (10.590,-2.200) rectangle (11.260,-2.640);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (10.925,-2.420) {9};
\fill[cs10] (11.260,-2.200) rectangle (11.930,-2.640);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (11.595,-2.420) {10};
\fill[cs5] (11.930,-2.200) rectangle (12.600,-2.640);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (12.265,-2.420) {5};
\fill[cs5] (12.600,-2.200) rectangle (13.270,-2.640);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (12.935,-2.420) {5};
\fill[cs6] (13.270,-2.200) rectangle (13.940,-2.640);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (13.605,-2.420) {6};
\fill[cs5] (13.940,-2.200) rectangle (14.610,-2.640);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (14.275,-2.420) {5};
\fill[cs7] (14.610,-2.200) rectangle (15.280,-2.640);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.945,-2.420) {7};
\fill[cs7] (15.280,-2.200) rectangle (15.950,-2.640);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (15.615,-2.420) {7};
\fill[cs8] (15.950,-2.200) rectangle (16.620,-2.640);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.285,-2.420) {8};
\fill[cs7] (16.620,-2.200) rectangle (17.290,-2.640);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.955,-2.420) {7};
\fill[cs7] (17.290,-2.200) rectangle (17.960,-2.640);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (17.625,-2.420) {7};
\fill[cs7] (17.960,-2.200) rectangle (18.630,-2.640);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.295,-2.420) {7};
\fill[cs7] (18.630,-2.200) rectangle (19.300,-2.640);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.965,-2.420) {7};
\fill[catllm] (0,-2.640) rectangle (2.550,-3.080);
\node[anchor=west,font=\scriptsize\sffamily,inner sep=2pt] at (0.06,-2.860) {TabGPT};
\fill[cs10] (2.550,-2.640) rectangle (3.220,-3.080);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (2.885,-2.860) {10};
\fill[cs10] (3.220,-2.640) rectangle (3.890,-3.080);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (3.555,-2.860) {10};
\fill[cs9] (3.890,-2.640) rectangle (4.560,-3.080);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (4.225,-2.860) {9};
\fill[cs9] (4.560,-2.640) rectangle (5.230,-3.080);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (4.895,-2.860) {9};
\fill[cs10] (5.230,-2.640) rectangle (5.900,-3.080);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (5.565,-2.860) {10};
\fill[cs7] (5.900,-2.640) rectangle (6.570,-3.080);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (6.235,-2.860) {7};
\fill[cs6] (6.570,-2.640) rectangle (7.240,-3.080);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (6.905,-2.860) {6};
\fill[cs6] (7.240,-2.640) rectangle (7.910,-3.080);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (7.575,-2.860) {6};
\fill[cs7] (7.910,-2.640) rectangle (8.580,-3.080);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.245,-2.860) {7};
\fill[cs7] (8.580,-2.640) rectangle (9.250,-3.080);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.915,-2.860) {7};
\fill[cs9] (9.250,-2.640) rectangle (9.920,-3.080);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (9.585,-2.860) {9};
\fill[cs10] (9.920,-2.640) rectangle (10.590,-3.080);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (10.255,-2.860) {10};
\fill[cs9] (10.590,-2.640) rectangle (11.260,-3.080);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (10.925,-2.860) {9};
\fill[cs9] (11.260,-2.640) rectangle (11.930,-3.080);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (11.595,-2.860) {9};
\fill[cs6] (11.930,-2.640) rectangle (12.600,-3.080);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (12.265,-2.860) {6};
\fill[cs6] (12.600,-2.640) rectangle (13.270,-3.080);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (12.935,-2.860) {6};
\fill[cs7] (13.270,-2.640) rectangle (13.940,-3.080);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (13.605,-2.860) {7};
\fill[cs6] (13.940,-2.640) rectangle (14.610,-3.080);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.275,-2.860) {6};
\fill[cs7] (14.610,-2.640) rectangle (15.280,-3.080);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.945,-2.860) {7};
\fill[cs7] (15.280,-2.640) rectangle (15.950,-3.080);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (15.615,-2.860) {7};
\fill[cs8] (15.950,-2.640) rectangle (16.620,-3.080);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.285,-2.860) {8};
\fill[cs7] (16.620,-2.640) rectangle (17.290,-3.080);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.955,-2.860) {7};
\fill[cs8] (17.290,-2.640) rectangle (17.960,-3.080);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (17.625,-2.860) {8};
\fill[cs8] (17.960,-2.640) rectangle (18.630,-3.080);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.295,-2.860) {8};
\fill[cs8] (18.630,-2.640) rectangle (19.300,-3.080);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.965,-2.860) {8};
\fill[catllm] (0,-3.080) rectangle (2.550,-3.520);
\node[anchor=west,font=\scriptsize\sffamily,inner sep=2pt] at (0.06,-3.300) {TABLET};
\fill[cs8] (2.550,-3.080) rectangle (3.220,-3.520);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (2.885,-3.300) {8};
\fill[cs9] (3.220,-3.080) rectangle (3.890,-3.520);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (3.555,-3.300) {9};
\fill[cs8] (3.890,-3.080) rectangle (4.560,-3.520);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (4.225,-3.300) {8};
\fill[cs7] (4.560,-3.080) rectangle (5.230,-3.520);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (4.895,-3.300) {7};
\fill[cs10] (5.230,-3.080) rectangle (5.900,-3.520);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (5.565,-3.300) {10};
\fill[cs6] (5.900,-3.080) rectangle (6.570,-3.520);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (6.235,-3.300) {6};
\fill[cs5] (6.570,-3.080) rectangle (7.240,-3.520);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (6.905,-3.300) {5};
\fill[cs5] (7.240,-3.080) rectangle (7.910,-3.520);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (7.575,-3.300) {5};
\fill[cs7] (7.910,-3.080) rectangle (8.580,-3.520);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.245,-3.300) {7};
\fill[cs6] (8.580,-3.080) rectangle (9.250,-3.520);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.915,-3.300) {6};
\fill[cs8] (9.250,-3.080) rectangle (9.920,-3.520);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (9.585,-3.300) {8};
\fill[cs9] (9.920,-3.080) rectangle (10.590,-3.520);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (10.255,-3.300) {9};
\fill[cs8] (10.590,-3.080) rectangle (11.260,-3.520);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (10.925,-3.300) {8};
\fill[cs10] (11.260,-3.080) rectangle (11.930,-3.520);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (11.595,-3.300) {10};
\fill[cs5] (11.930,-3.080) rectangle (12.600,-3.520);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (12.265,-3.300) {5};
\fill[cs5] (12.600,-3.080) rectangle (13.270,-3.520);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (12.935,-3.300) {5};
\fill[cs6] (13.270,-3.080) rectangle (13.940,-3.520);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (13.605,-3.300) {6};
\fill[cs5] (13.940,-3.080) rectangle (14.610,-3.520);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (14.275,-3.300) {5};
\fill[cs8] (14.610,-3.080) rectangle (15.280,-3.520);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.945,-3.300) {8};
\fill[cs7] (15.280,-3.080) rectangle (15.950,-3.520);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (15.615,-3.300) {7};
\fill[cs8] (15.950,-3.080) rectangle (16.620,-3.520);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.285,-3.300) {8};
\fill[cs7] (16.620,-3.080) rectangle (17.290,-3.520);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.955,-3.300) {7};
\fill[cs7] (17.290,-3.080) rectangle (17.960,-3.520);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (17.625,-3.300) {7};
\fill[cs7] (17.960,-3.080) rectangle (18.630,-3.520);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.295,-3.300) {7};
\fill[cs7] (18.630,-3.080) rectangle (19.300,-3.520);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.965,-3.300) {7};
\fill[catllm] (0,-3.520) rectangle (2.550,-3.960);
\node[anchor=west,font=\scriptsize\sffamily,inner sep=2pt] at (0.06,-3.740) {HeLM};
\fill[cs8] (2.550,-3.520) rectangle (3.220,-3.960);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (2.885,-3.740) {8};
\fill[cs9] (3.220,-3.520) rectangle (3.890,-3.960);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (3.555,-3.740) {9};
\fill[cs8] (3.890,-3.520) rectangle (4.560,-3.960);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (4.225,-3.740) {8};
\fill[cs7] (4.560,-3.520) rectangle (5.230,-3.960);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (4.895,-3.740) {7};
\fill[cs9] (5.230,-3.520) rectangle (5.900,-3.960);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (5.565,-3.740) {9};
\fill[cs6] (5.900,-3.520) rectangle (6.570,-3.960);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (6.235,-3.740) {6};
\fill[cs6] (6.570,-3.520) rectangle (7.240,-3.960);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (6.905,-3.740) {6};
\fill[cs5] (7.240,-3.520) rectangle (7.910,-3.960);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (7.575,-3.740) {5};
\fill[cs7] (7.910,-3.520) rectangle (8.580,-3.960);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.245,-3.740) {7};
\fill[cs6] (8.580,-3.520) rectangle (9.250,-3.960);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.915,-3.740) {6};
\fill[cs7] (9.250,-3.520) rectangle (9.920,-3.960);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (9.585,-3.740) {7};
\fill[cs9] (9.920,-3.520) rectangle (10.590,-3.960);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (10.255,-3.740) {9};
\fill[cs8] (10.590,-3.520) rectangle (11.260,-3.960);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (10.925,-3.740) {8};
\fill[cs9] (11.260,-3.520) rectangle (11.930,-3.960);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (11.595,-3.740) {9};
\fill[cs5] (11.930,-3.520) rectangle (12.600,-3.960);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (12.265,-3.740) {5};
\fill[cs5] (12.600,-3.520) rectangle (13.270,-3.960);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (12.935,-3.740) {5};
\fill[cs6] (13.270,-3.520) rectangle (13.940,-3.960);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (13.605,-3.740) {6};
\fill[cs5] (13.940,-3.520) rectangle (14.610,-3.960);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (14.275,-3.740) {5};
\fill[cs8] (14.610,-3.520) rectangle (15.280,-3.960);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.945,-3.740) {8};
\fill[cs7] (15.280,-3.520) rectangle (15.950,-3.960);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (15.615,-3.740) {7};
\fill[cs7] (15.950,-3.520) rectangle (16.620,-3.960);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.285,-3.740) {7};
\fill[cs7] (16.620,-3.520) rectangle (17.290,-3.960);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.955,-3.740) {7};
\fill[cs7] (17.290,-3.520) rectangle (17.960,-3.960);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (17.625,-3.740) {7};
\fill[cs8] (17.960,-3.520) rectangle (18.630,-3.960);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.295,-3.740) {8};
\fill[cs7] (18.630,-3.520) rectangle (19.300,-3.960);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.965,-3.740) {7};
\fill[catllm] (0,-3.960) rectangle (2.550,-4.400);
\node[anchor=west,font=\scriptsize\sffamily,inner sep=2pt] at (0.06,-4.180) {TAPTAP};
\fill[cs9] (2.550,-3.960) rectangle (3.220,-4.400);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (2.885,-4.180) {9};
\fill[cs9] (3.220,-3.960) rectangle (3.890,-4.400);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (3.555,-4.180) {9};
\fill[cs9] (3.890,-3.960) rectangle (4.560,-4.400);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (4.225,-4.180) {9};
\fill[cs8] (4.560,-3.960) rectangle (5.230,-4.400);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (4.895,-4.180) {8};
\fill[cs9] (5.230,-3.960) rectangle (5.900,-4.400);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (5.565,-4.180) {9};
\fill[cs6] (5.900,-3.960) rectangle (6.570,-4.400);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (6.235,-4.180) {6};
\fill[cs6] (6.570,-3.960) rectangle (7.240,-4.400);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (6.905,-4.180) {6};
\fill[cs5] (7.240,-3.960) rectangle (7.910,-4.400);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (7.575,-4.180) {5};
\fill[cs7] (7.910,-3.960) rectangle (8.580,-4.400);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.245,-4.180) {7};
\fill[cs6] (8.580,-3.960) rectangle (9.250,-4.400);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.915,-4.180) {6};
\fill[cs8] (9.250,-3.960) rectangle (9.920,-4.400);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (9.585,-4.180) {8};
\fill[cs9] (9.920,-3.960) rectangle (10.590,-4.400);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (10.255,-4.180) {9};
\fill[cs8] (10.590,-3.960) rectangle (11.260,-4.400);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (10.925,-4.180) {8};
\fill[cs9] (11.260,-3.960) rectangle (11.930,-4.400);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (11.595,-4.180) {9};
\fill[cs6] (11.930,-3.960) rectangle (12.600,-4.400);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (12.265,-4.180) {6};
\fill[cs6] (12.600,-3.960) rectangle (13.270,-4.400);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (12.935,-4.180) {6};
\fill[cs7] (13.270,-3.960) rectangle (13.940,-4.400);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (13.605,-4.180) {7};
\fill[cs6] (13.940,-3.960) rectangle (14.610,-4.400);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.275,-4.180) {6};
\fill[cs8] (14.610,-3.960) rectangle (15.280,-4.400);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.945,-4.180) {8};
\fill[cs7] (15.280,-3.960) rectangle (15.950,-4.400);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (15.615,-4.180) {7};
\fill[cs7] (15.950,-3.960) rectangle (16.620,-4.400);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.285,-4.180) {7};
\fill[cs7] (16.620,-3.960) rectangle (17.290,-4.400);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.955,-4.180) {7};
\fill[cs7] (17.290,-3.960) rectangle (17.960,-4.400);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (17.625,-4.180) {7};
\fill[cs8] (17.960,-3.960) rectangle (18.630,-4.400);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.295,-4.180) {8};
\fill[cs7] (18.630,-3.960) rectangle (19.300,-4.400);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.965,-4.180) {7};
\fill[catllm] (0,-4.400) rectangle (2.550,-4.840);
\node[anchor=west,font=\scriptsize\sffamily,inner sep=2pt] at (0.06,-4.620) {TabText};
\fill[cs8] (2.550,-4.400) rectangle (3.220,-4.840);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (2.885,-4.620) {8};
\fill[cs9] (3.220,-4.400) rectangle (3.890,-4.840);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (3.555,-4.620) {9};
\fill[cs8] (3.890,-4.400) rectangle (4.560,-4.840);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (4.225,-4.620) {8};
\fill[cs7] (4.560,-4.400) rectangle (5.230,-4.840);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (4.895,-4.620) {7};
\fill[cs9] (5.230,-4.400) rectangle (5.900,-4.840);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (5.565,-4.620) {9};
\fill[cs6] (5.900,-4.400) rectangle (6.570,-4.840);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (6.235,-4.620) {6};
\fill[cs5] (6.570,-4.400) rectangle (7.240,-4.840);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (6.905,-4.620) {5};
\fill[cs5] (7.240,-4.400) rectangle (7.910,-4.840);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (7.575,-4.620) {5};
\fill[cs7] (7.910,-4.400) rectangle (8.580,-4.840);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.245,-4.620) {7};
\fill[cs6] (8.580,-4.400) rectangle (9.250,-4.840);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.915,-4.620) {6};
\fill[cs8] (9.250,-4.400) rectangle (9.920,-4.840);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (9.585,-4.620) {8};
\fill[cs9] (9.920,-4.400) rectangle (10.590,-4.840);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (10.255,-4.620) {9};
\fill[cs8] (10.590,-4.400) rectangle (11.260,-4.840);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (10.925,-4.620) {8};
\fill[cs9] (11.260,-4.400) rectangle (11.930,-4.840);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (11.595,-4.620) {9};
\fill[cs5] (11.930,-4.400) rectangle (12.600,-4.840);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (12.265,-4.620) {5};
\fill[cs5] (12.600,-4.400) rectangle (13.270,-4.840);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (12.935,-4.620) {5};
\fill[cs6] (13.270,-4.400) rectangle (13.940,-4.840);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (13.605,-4.620) {6};
\fill[cs5] (13.940,-4.400) rectangle (14.610,-4.840);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (14.275,-4.620) {5};
\fill[cs7] (14.610,-4.400) rectangle (15.280,-4.840);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.945,-4.620) {7};
\fill[cs7] (15.280,-4.400) rectangle (15.950,-4.840);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (15.615,-4.620) {7};
\fill[cs8] (15.950,-4.400) rectangle (16.620,-4.840);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.285,-4.620) {8};
\fill[cs7] (16.620,-4.400) rectangle (17.290,-4.840);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.955,-4.620) {7};
\fill[cs7] (17.290,-4.400) rectangle (17.960,-4.840);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (17.625,-4.620) {7};
\fill[cs7] (17.960,-4.400) rectangle (18.630,-4.840);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.295,-4.620) {7};
\fill[cs7] (18.630,-4.400) rectangle (19.300,-4.840);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.965,-4.620) {7};
\fill[catllm] (0,-4.840) rectangle (2.550,-5.280);
\node[anchor=west,font=\scriptsize\sffamily,inner sep=2pt] at (0.06,-5.060) {UniPredict};
\fill[cs9] (2.550,-4.840) rectangle (3.220,-5.280);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (2.885,-5.060) {9};
\fill[cs10] (3.220,-4.840) rectangle (3.890,-5.280);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (3.555,-5.060) {10};
\fill[cs8] (3.890,-4.840) rectangle (4.560,-5.280);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (4.225,-5.060) {8};
\fill[cs8] (4.560,-4.840) rectangle (5.230,-5.280);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (4.895,-5.060) {8};
\fill[cs10] (5.230,-4.840) rectangle (5.900,-5.280);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (5.565,-5.060) {10};
\fill[cs6] (5.900,-4.840) rectangle (6.570,-5.280);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (6.235,-5.060) {6};
\fill[cs5] (6.570,-4.840) rectangle (7.240,-5.280);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (6.905,-5.060) {5};
\fill[cs5] (7.240,-4.840) rectangle (7.910,-5.280);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (7.575,-5.060) {5};
\fill[cs7] (7.910,-4.840) rectangle (8.580,-5.280);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.245,-5.060) {7};
\fill[cs6] (8.580,-4.840) rectangle (9.250,-5.280);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.915,-5.060) {6};
\fill[cs8] (9.250,-4.840) rectangle (9.920,-5.280);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (9.585,-5.060) {8};
\fill[cs9] (9.920,-4.840) rectangle (10.590,-5.280);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (10.255,-5.060) {9};
\fill[cs8] (10.590,-4.840) rectangle (11.260,-5.280);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (10.925,-5.060) {8};
\fill[cs9] (11.260,-4.840) rectangle (11.930,-5.280);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (11.595,-5.060) {9};
\fill[cs5] (11.930,-4.840) rectangle (12.600,-5.280);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (12.265,-5.060) {5};
\fill[cs5] (12.600,-4.840) rectangle (13.270,-5.280);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (12.935,-5.060) {5};
\fill[cs6] (13.270,-4.840) rectangle (13.940,-5.280);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (13.605,-5.060) {6};
\fill[cs5] (13.940,-4.840) rectangle (14.610,-5.280);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (14.275,-5.060) {5};
\fill[cs7] (14.610,-4.840) rectangle (15.280,-5.280);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.945,-5.060) {7};
\fill[cs7] (15.280,-4.840) rectangle (15.950,-5.280);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (15.615,-5.060) {7};
\fill[cs8] (15.950,-4.840) rectangle (16.620,-5.280);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.285,-5.060) {8};
\fill[cs7] (16.620,-4.840) rectangle (17.290,-5.280);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.955,-5.060) {7};
\fill[cs7] (17.290,-4.840) rectangle (17.960,-5.280);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (17.625,-5.060) {7};
\fill[cs7] (17.960,-4.840) rectangle (18.630,-5.280);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.295,-5.060) {7};
\fill[cs7] (18.630,-4.840) rectangle (19.300,-5.280);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.965,-5.060) {7};
\fill[catllm] (0,-5.280) rectangle (2.550,-5.720);
\node[anchor=west,font=\scriptsize\sffamily,inner sep=2pt] at (0.06,-5.500) {GPT4Table};
\fill[cs9] (2.550,-5.280) rectangle (3.220,-5.720);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (2.885,-5.500) {9};
\fill[cs10] (3.220,-5.280) rectangle (3.890,-5.720);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (3.555,-5.500) {10};
\fill[cs9] (3.890,-5.280) rectangle (4.560,-5.720);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (4.225,-5.500) {9};
\fill[cs8] (4.560,-5.280) rectangle (5.230,-5.720);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (4.895,-5.500) {8};
\fill[cs10] (5.230,-5.280) rectangle (5.900,-5.720);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (5.565,-5.500) {10};
\fill[cs5] (5.900,-5.280) rectangle (6.570,-5.720);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (6.235,-5.500) {5};
\fill[cs4] (6.570,-5.280) rectangle (7.240,-5.720);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (6.905,-5.500) {4};
\fill[cs4] (7.240,-5.280) rectangle (7.910,-5.720);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (7.575,-5.500) {4};
\fill[cs6] (7.910,-5.280) rectangle (8.580,-5.720);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.245,-5.500) {6};
\fill[cs5] (8.580,-5.280) rectangle (9.250,-5.720);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (8.915,-5.500) {5};
\fill[cs8] (9.250,-5.280) rectangle (9.920,-5.720);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (9.585,-5.500) {8};
\fill[cs10] (9.920,-5.280) rectangle (10.590,-5.720);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (10.255,-5.500) {10};
\fill[cs9] (10.590,-5.280) rectangle (11.260,-5.720);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (10.925,-5.500) {9};
\fill[cs10] (11.260,-5.280) rectangle (11.930,-5.720);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (11.595,-5.500) {10};
\fill[cs4] (11.930,-5.280) rectangle (12.600,-5.720);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (12.265,-5.500) {4};
\fill[cs4] (12.600,-5.280) rectangle (13.270,-5.720);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (12.935,-5.500) {4};
\fill[cs5] (13.270,-5.280) rectangle (13.940,-5.720);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (13.605,-5.500) {5};
\fill[cs4] (13.940,-5.280) rectangle (14.610,-5.720);
\node[text=white,font=\tiny\sffamily,inner sep=0pt] at (14.275,-5.500) {4};
\fill[cs8] (14.610,-5.280) rectangle (15.280,-5.720);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.945,-5.500) {8};
\fill[cs7] (15.280,-5.280) rectangle (15.950,-5.720);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (15.615,-5.500) {7};
\fill[cs8] (15.950,-5.280) rectangle (16.620,-5.720);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.285,-5.500) {8};
\fill[cs7] (16.620,-5.280) rectangle (17.290,-5.720);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.955,-5.500) {7};
\fill[cs6] (17.290,-5.280) rectangle (17.960,-5.720);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (17.625,-5.500) {6};
\fill[cs6] (17.960,-5.280) rectangle (18.630,-5.720);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.295,-5.500) {6};
\fill[cs6] (18.630,-5.280) rectangle (19.300,-5.720);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.965,-5.500) {6};
\fill[catnlp] (0,-5.720) rectangle (2.550,-6.160);
\node[anchor=west,font=\scriptsize\sffamily,inner sep=2pt] at (0.06,-5.940) {TURL};
\fill[cs8] (2.550,-5.720) rectangle (3.220,-6.160);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (2.885,-5.940) {8};
\fill[cs8] (3.220,-5.720) rectangle (3.890,-6.160);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (3.555,-5.940) {8};
\fill[cs8] (3.890,-5.720) rectangle (4.560,-6.160);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (4.225,-5.940) {8};
\fill[cs7] (4.560,-5.720) rectangle (5.230,-6.160);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (4.895,-5.940) {7};
\fill[cs7] (5.230,-5.720) rectangle (5.900,-6.160);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (5.565,-5.940) {7};
\fill[cs7] (5.900,-5.720) rectangle (6.570,-6.160);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (6.235,-5.940) {7};
\fill[cs7] (6.570,-5.720) rectangle (7.240,-6.160);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (6.905,-5.940) {7};
\fill[cs6] (7.240,-5.720) rectangle (7.910,-6.160);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (7.575,-5.940) {6};
\fill[cs7] (7.910,-5.720) rectangle (8.580,-6.160);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.245,-5.940) {7};
\fill[cs7] (8.580,-5.720) rectangle (9.250,-6.160);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.915,-5.940) {7};
\fill[cs7] (9.250,-5.720) rectangle (9.920,-6.160);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (9.585,-5.940) {7};
\fill[cs8] (9.920,-5.720) rectangle (10.590,-6.160);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (10.255,-5.940) {8};
\fill[cs7] (10.590,-5.720) rectangle (11.260,-6.160);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (10.925,-5.940) {7};
\fill[cs8] (11.260,-5.720) rectangle (11.930,-6.160);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (11.595,-5.940) {8};
\fill[cs7] (11.930,-5.720) rectangle (12.600,-6.160);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (12.265,-5.940) {7};
\fill[cs7] (12.600,-5.720) rectangle (13.270,-6.160);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (12.935,-5.940) {7};
\fill[cs7] (13.270,-5.720) rectangle (13.940,-6.160);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (13.605,-5.940) {7};
\fill[cs7] (13.940,-5.720) rectangle (14.610,-6.160);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.275,-5.940) {7};
\fill[cs8] (14.610,-5.720) rectangle (15.280,-6.160);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.945,-5.940) {8};
\fill[cs7] (15.280,-5.720) rectangle (15.950,-6.160);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (15.615,-5.940) {7};
\fill[cs7] (15.950,-5.720) rectangle (16.620,-6.160);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.285,-5.940) {7};
\fill[cs7] (16.620,-5.720) rectangle (17.290,-6.160);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.955,-5.940) {7};
\fill[cs8] (17.290,-5.720) rectangle (17.960,-6.160);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (17.625,-5.940) {8};
\fill[cs8] (17.960,-5.720) rectangle (18.630,-6.160);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.295,-5.940) {8};
\fill[cs8] (18.630,-5.720) rectangle (19.300,-6.160);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.965,-5.940) {8};
\fill[catnlp] (0,-6.160) rectangle (2.550,-6.600);
\node[anchor=west,font=\scriptsize\sffamily,inner sep=2pt] at (0.06,-6.380) {TabBERT};
\fill[cs9] (2.550,-6.160) rectangle (3.220,-6.600);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (2.885,-6.380) {9};
\fill[cs8] (3.220,-6.160) rectangle (3.890,-6.600);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (3.555,-6.380) {8};
\fill[cs9] (3.890,-6.160) rectangle (4.560,-6.600);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (4.225,-6.380) {9};
\fill[cs8] (4.560,-6.160) rectangle (5.230,-6.600);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (4.895,-6.380) {8};
\fill[cs7] (5.230,-6.160) rectangle (5.900,-6.600);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (5.565,-6.380) {7};
\fill[cs8] (5.900,-6.160) rectangle (6.570,-6.600);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (6.235,-6.380) {8};
\fill[cs7] (6.570,-6.160) rectangle (7.240,-6.600);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (6.905,-6.380) {7};
\fill[cs7] (7.240,-6.160) rectangle (7.910,-6.600);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (7.575,-6.380) {7};
\fill[cs8] (7.910,-6.160) rectangle (8.580,-6.600);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.245,-6.380) {8};
\fill[cs8] (8.580,-6.160) rectangle (9.250,-6.600);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.915,-6.380) {8};
\fill[cs8] (9.250,-6.160) rectangle (9.920,-6.600);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (9.585,-6.380) {8};
\fill[cs9] (9.920,-6.160) rectangle (10.590,-6.600);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (10.255,-6.380) {9};
\fill[cs8] (10.590,-6.160) rectangle (11.260,-6.600);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (10.925,-6.380) {8};
\fill[cs9] (11.260,-6.160) rectangle (11.930,-6.600);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (11.595,-6.380) {9};
\fill[cs7] (11.930,-6.160) rectangle (12.600,-6.600);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (12.265,-6.380) {7};
\fill[cs7] (12.600,-6.160) rectangle (13.270,-6.600);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (12.935,-6.380) {7};
\fill[cs8] (13.270,-6.160) rectangle (13.940,-6.600);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (13.605,-6.380) {8};
\fill[cs7] (13.940,-6.160) rectangle (14.610,-6.600);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.275,-6.380) {7};
\fill[cs7] (14.610,-6.160) rectangle (15.280,-6.600);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.945,-6.380) {7};
\fill[cs7] (15.280,-6.160) rectangle (15.950,-6.600);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (15.615,-6.380) {7};
\fill[cs7] (15.950,-6.160) rectangle (16.620,-6.600);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.285,-6.380) {7};
\fill[cs7] (16.620,-6.160) rectangle (17.290,-6.600);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.955,-6.380) {7};
\fill[cs8] (17.290,-6.160) rectangle (17.960,-6.600);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (17.625,-6.380) {8};
\fill[cs8] (17.960,-6.160) rectangle (18.630,-6.600);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.295,-6.380) {8};
\fill[cs8] (18.630,-6.160) rectangle (19.300,-6.600);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.965,-6.380) {8};
\fill[catnlp] (0,-6.600) rectangle (2.550,-7.040);
\node[anchor=west,font=\scriptsize\sffamily,inner sep=2pt] at (0.06,-6.820) {TUTA};
\fill[cs9] (2.550,-6.600) rectangle (3.220,-7.040);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (2.885,-6.820) {9};
\fill[cs8] (3.220,-6.600) rectangle (3.890,-7.040);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (3.555,-6.820) {8};
\fill[cs8] (3.890,-6.600) rectangle (4.560,-7.040);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (4.225,-6.820) {8};
\fill[cs9] (4.560,-6.600) rectangle (5.230,-7.040);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (4.895,-6.820) {9};
\fill[cs7] (5.230,-6.600) rectangle (5.900,-7.040);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (5.565,-6.820) {7};
\fill[cs8] (5.900,-6.600) rectangle (6.570,-7.040);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (6.235,-6.820) {8};
\fill[cs7] (6.570,-6.600) rectangle (7.240,-7.040);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (6.905,-6.820) {7};
\fill[cs7] (7.240,-6.600) rectangle (7.910,-7.040);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (7.575,-6.820) {7};
\fill[cs8] (7.910,-6.600) rectangle (8.580,-7.040);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.245,-6.820) {8};
\fill[cs8] (8.580,-6.600) rectangle (9.250,-7.040);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.915,-6.820) {8};
\fill[cs8] (9.250,-6.600) rectangle (9.920,-7.040);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (9.585,-6.820) {8};
\fill[cs9] (9.920,-6.600) rectangle (10.590,-7.040);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (10.255,-6.820) {9};
\fill[cs8] (10.590,-6.600) rectangle (11.260,-7.040);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (10.925,-6.820) {8};
\fill[cs8] (11.260,-6.600) rectangle (11.930,-7.040);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (11.595,-6.820) {8};
\fill[cs7] (11.930,-6.600) rectangle (12.600,-7.040);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (12.265,-6.820) {7};
\fill[cs7] (12.600,-6.600) rectangle (13.270,-7.040);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (12.935,-6.820) {7};
\fill[cs8] (13.270,-6.600) rectangle (13.940,-7.040);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (13.605,-6.820) {8};
\fill[cs7] (13.940,-6.600) rectangle (14.610,-7.040);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.275,-6.820) {7};
\fill[cs9] (14.610,-6.600) rectangle (15.280,-7.040);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.945,-6.820) {9};
\fill[cs8] (15.280,-6.600) rectangle (15.950,-7.040);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (15.615,-6.820) {8};
\fill[cs8] (15.950,-6.600) rectangle (16.620,-7.040);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.285,-6.820) {8};
\fill[cs8] (16.620,-6.600) rectangle (17.290,-7.040);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.955,-6.820) {8};
\fill[cs8] (17.290,-6.600) rectangle (17.960,-7.040);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (17.625,-6.820) {8};
\fill[cs8] (17.960,-6.600) rectangle (18.630,-7.040);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.295,-6.820) {8};
\fill[cs8] (18.630,-6.600) rectangle (19.300,-7.040);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.965,-6.820) {8};
\fill[catnlp] (0,-7.040) rectangle (2.550,-7.480);
\node[anchor=west,font=\scriptsize\sffamily,inner sep=2pt] at (0.06,-7.260) {TABBIE};
\fill[cs9] (2.550,-7.040) rectangle (3.220,-7.480);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (2.885,-7.260) {9};
\fill[cs8] (3.220,-7.040) rectangle (3.890,-7.480);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (3.555,-7.260) {8};
\fill[cs8] (3.890,-7.040) rectangle (4.560,-7.480);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (4.225,-7.260) {8};
\fill[cs9] (4.560,-7.040) rectangle (5.230,-7.480);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (4.895,-7.260) {9};
\fill[cs7] (5.230,-7.040) rectangle (5.900,-7.480);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (5.565,-7.260) {7};
\fill[cs8] (5.900,-7.040) rectangle (6.570,-7.480);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (6.235,-7.260) {8};
\fill[cs7] (6.570,-7.040) rectangle (7.240,-7.480);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (6.905,-7.260) {7};
\fill[cs7] (7.240,-7.040) rectangle (7.910,-7.480);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (7.575,-7.260) {7};
\fill[cs8] (7.910,-7.040) rectangle (8.580,-7.480);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.245,-7.260) {8};
\fill[cs8] (8.580,-7.040) rectangle (9.250,-7.480);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.915,-7.260) {8};
\fill[cs8] (9.250,-7.040) rectangle (9.920,-7.480);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (9.585,-7.260) {8};
\fill[cs8] (9.920,-7.040) rectangle (10.590,-7.480);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (10.255,-7.260) {8};
\fill[cs8] (10.590,-7.040) rectangle (11.260,-7.480);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (10.925,-7.260) {8};
\fill[cs9] (11.260,-7.040) rectangle (11.930,-7.480);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (11.595,-7.260) {9};
\fill[cs8] (11.930,-7.040) rectangle (12.600,-7.480);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (12.265,-7.260) {8};
\fill[cs7] (12.600,-7.040) rectangle (13.270,-7.480);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (12.935,-7.260) {7};
\fill[cs8] (13.270,-7.040) rectangle (13.940,-7.480);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (13.605,-7.260) {8};
\fill[cs8] (13.940,-7.040) rectangle (14.610,-7.480);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.275,-7.260) {8};
\fill[cs8] (14.610,-7.040) rectangle (15.280,-7.480);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.945,-7.260) {8};
\fill[cs7] (15.280,-7.040) rectangle (15.950,-7.480);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (15.615,-7.260) {7};
\fill[cs7] (15.950,-7.040) rectangle (16.620,-7.480);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.285,-7.260) {7};
\fill[cs7] (16.620,-7.040) rectangle (17.290,-7.480);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.955,-7.260) {7};
\fill[cs8] (17.290,-7.040) rectangle (17.960,-7.480);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (17.625,-7.260) {8};
\fill[cs8] (17.960,-7.040) rectangle (18.630,-7.480);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.295,-7.260) {8};
\fill[cs8] (18.630,-7.040) rectangle (19.300,-7.480);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.965,-7.260) {8};
\fill[catnlp] (0,-7.480) rectangle (2.550,-7.920);
\node[anchor=west,font=\scriptsize\sffamily,inner sep=2pt] at (0.06,-7.700) {TAPEX};
\fill[cs8] (2.550,-7.480) rectangle (3.220,-7.920);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (2.885,-7.700) {8};
\fill[cs9] (3.220,-7.480) rectangle (3.890,-7.920);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (3.555,-7.700) {9};
\fill[cs8] (3.890,-7.480) rectangle (4.560,-7.920);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (4.225,-7.700) {8};
\fill[cs7] (4.560,-7.480) rectangle (5.230,-7.920);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (4.895,-7.700) {7};
\fill[cs9] (5.230,-7.480) rectangle (5.900,-7.920);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (5.565,-7.700) {9};
\fill[cs7] (5.900,-7.480) rectangle (6.570,-7.920);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (6.235,-7.700) {7};
\fill[cs7] (6.570,-7.480) rectangle (7.240,-7.920);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (6.905,-7.700) {7};
\fill[cs6] (7.240,-7.480) rectangle (7.910,-7.920);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (7.575,-7.700) {6};
\fill[cs7] (7.910,-7.480) rectangle (8.580,-7.920);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.245,-7.700) {7};
\fill[cs7] (8.580,-7.480) rectangle (9.250,-7.920);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.915,-7.700) {7};
\fill[cs7] (9.250,-7.480) rectangle (9.920,-7.920);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (9.585,-7.700) {7};
\fill[cs9] (9.920,-7.480) rectangle (10.590,-7.920);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (10.255,-7.700) {9};
\fill[cs7] (10.590,-7.480) rectangle (11.260,-7.920);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (10.925,-7.700) {7};
\fill[cs8] (11.260,-7.480) rectangle (11.930,-7.920);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (11.595,-7.700) {8};
\fill[cs6] (11.930,-7.480) rectangle (12.600,-7.920);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (12.265,-7.700) {6};
\fill[cs6] (12.600,-7.480) rectangle (13.270,-7.920);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (12.935,-7.700) {6};
\fill[cs7] (13.270,-7.480) rectangle (13.940,-7.920);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (13.605,-7.700) {7};
\fill[cs6] (13.940,-7.480) rectangle (14.610,-7.920);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.275,-7.700) {6};
\fill[cs9] (14.610,-7.480) rectangle (15.280,-7.920);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.945,-7.700) {9};
\fill[cs8] (15.280,-7.480) rectangle (15.950,-7.920);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (15.615,-7.700) {8};
\fill[cs8] (15.950,-7.480) rectangle (16.620,-7.920);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.285,-7.700) {8};
\fill[cs8] (16.620,-7.480) rectangle (17.290,-7.920);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.955,-7.700) {8};
\fill[cs8] (17.290,-7.480) rectangle (17.960,-7.920);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (17.625,-7.700) {8};
\fill[cs8] (17.960,-7.480) rectangle (18.630,-7.920);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.295,-7.700) {8};
\fill[cs8] (18.630,-7.480) rectangle (19.300,-7.920);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.965,-7.700) {8};
\fill[catnlp] (0,-7.920) rectangle (2.550,-8.360);
\node[anchor=west,font=\scriptsize\sffamily,inner sep=2pt] at (0.06,-8.140) {TaBERT};
\fill[cs8] (2.550,-7.920) rectangle (3.220,-8.360);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (2.885,-8.140) {8};
\fill[cs9] (3.220,-7.920) rectangle (3.890,-8.360);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (3.555,-8.140) {9};
\fill[cs8] (3.890,-7.920) rectangle (4.560,-8.360);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (4.225,-8.140) {8};
\fill[cs8] (4.560,-7.920) rectangle (5.230,-8.360);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (4.895,-8.140) {8};
\fill[cs8] (5.230,-7.920) rectangle (5.900,-8.360);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (5.565,-8.140) {8};
\fill[cs7] (5.900,-7.920) rectangle (6.570,-8.360);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (6.235,-8.140) {7};
\fill[cs7] (6.570,-7.920) rectangle (7.240,-8.360);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (6.905,-8.140) {7};
\fill[cs6] (7.240,-7.920) rectangle (7.910,-8.360);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (7.575,-8.140) {6};
\fill[cs7] (7.910,-7.920) rectangle (8.580,-8.360);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.245,-8.140) {7};
\fill[cs7] (8.580,-7.920) rectangle (9.250,-8.360);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.915,-8.140) {7};
\fill[cs8] (9.250,-7.920) rectangle (9.920,-8.360);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (9.585,-8.140) {8};
\fill[cs8] (9.920,-7.920) rectangle (10.590,-8.360);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (10.255,-8.140) {8};
\fill[cs8] (10.590,-7.920) rectangle (11.260,-8.360);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (10.925,-8.140) {8};
\fill[cs9] (11.260,-7.920) rectangle (11.930,-8.360);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (11.595,-8.140) {9};
\fill[cs7] (11.930,-7.920) rectangle (12.600,-8.360);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (12.265,-8.140) {7};
\fill[cs7] (12.600,-7.920) rectangle (13.270,-8.360);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (12.935,-8.140) {7};
\fill[cs7] (13.270,-7.920) rectangle (13.940,-8.360);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (13.605,-8.140) {7};
\fill[cs7] (13.940,-7.920) rectangle (14.610,-8.360);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.275,-8.140) {7};
\fill[cs7] (14.610,-7.920) rectangle (15.280,-8.360);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.945,-8.140) {7};
\fill[cs7] (15.280,-7.920) rectangle (15.950,-8.360);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (15.615,-8.140) {7};
\fill[cs7] (15.950,-7.920) rectangle (16.620,-8.360);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.285,-8.140) {7};
\fill[cs7] (16.620,-7.920) rectangle (17.290,-8.360);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.955,-8.140) {7};
\fill[cs8] (17.290,-7.920) rectangle (17.960,-8.360);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (17.625,-8.140) {8};
\fill[cs8] (17.960,-7.920) rectangle (18.630,-8.360);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.295,-8.140) {8};
\fill[cs8] (18.630,-7.920) rectangle (19.300,-8.360);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.965,-8.140) {8};
\fill[catnlp] (0,-8.360) rectangle (2.550,-8.800);
\node[anchor=west,font=\scriptsize\sffamily,inner sep=2pt] at (0.06,-8.580) {TAPAS};
\fill[cs8] (2.550,-8.360) rectangle (3.220,-8.800);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (2.885,-8.580) {8};
\fill[cs9] (3.220,-8.360) rectangle (3.890,-8.800);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (3.555,-8.580) {9};
\fill[cs8] (3.890,-8.360) rectangle (4.560,-8.800);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (4.225,-8.580) {8};
\fill[cs7] (4.560,-8.360) rectangle (5.230,-8.800);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (4.895,-8.580) {7};
\fill[cs9] (5.230,-8.360) rectangle (5.900,-8.800);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (5.565,-8.580) {9};
\fill[cs7] (5.900,-8.360) rectangle (6.570,-8.800);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (6.235,-8.580) {7};
\fill[cs7] (6.570,-8.360) rectangle (7.240,-8.800);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (6.905,-8.580) {7};
\fill[cs6] (7.240,-8.360) rectangle (7.910,-8.800);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (7.575,-8.580) {6};
\fill[cs7] (7.910,-8.360) rectangle (8.580,-8.800);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.245,-8.580) {7};
\fill[cs7] (8.580,-8.360) rectangle (9.250,-8.800);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (8.915,-8.580) {7};
\fill[cs7] (9.250,-8.360) rectangle (9.920,-8.800);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (9.585,-8.580) {7};
\fill[cs9] (9.920,-8.360) rectangle (10.590,-8.800);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (10.255,-8.580) {9};
\fill[cs7] (10.590,-8.360) rectangle (11.260,-8.800);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (10.925,-8.580) {7};
\fill[cs8] (11.260,-8.360) rectangle (11.930,-8.800);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (11.595,-8.580) {8};
\fill[cs6] (11.930,-8.360) rectangle (12.600,-8.800);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (12.265,-8.580) {6};
\fill[cs6] (12.600,-8.360) rectangle (13.270,-8.800);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (12.935,-8.580) {6};
\fill[cs7] (13.270,-8.360) rectangle (13.940,-8.800);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (13.605,-8.580) {7};
\fill[cs6] (13.940,-8.360) rectangle (14.610,-8.800);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.275,-8.580) {6};
\fill[cs9] (14.610,-8.360) rectangle (15.280,-8.800);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (14.945,-8.580) {9};
\fill[cs8] (15.280,-8.360) rectangle (15.950,-8.800);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (15.615,-8.580) {8};
\fill[cs8] (15.950,-8.360) rectangle (16.620,-8.800);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.285,-8.580) {8};
\fill[cs8] (16.620,-8.360) rectangle (17.290,-8.800);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (16.955,-8.580) {8};
\fill[cs7] (17.290,-8.360) rectangle (17.960,-8.800);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (17.625,-8.580) {7};
\fill[cs8] (17.960,-8.360) rectangle (18.630,-8.800);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.295,-8.580) {8};
\fill[cs7] (18.630,-8.360) rectangle (19.300,-8.800);
\node[text=black,font=\tiny\sffamily,inner sep=0pt] at (18.965,-8.580) {7};
\draw[white,line width=0.4pt] (3.220,0.000) -- (3.220,-8.800);
\draw[white,line width=0.4pt] (3.890,0.000) -- (3.890,-8.800);
\draw[white,line width=0.4pt] (4.560,0.000) -- (4.560,-8.800);
\draw[white,line width=0.4pt] (5.230,0.000) -- (5.230,-8.800);
\draw[white,line width=0.4pt] (5.900,0.000) -- (5.900,-8.800);
\draw[white,line width=0.4pt] (6.570,0.000) -- (6.570,-8.800);
\draw[white,line width=0.4pt] (7.240,0.000) -- (7.240,-8.800);
\draw[white,line width=0.4pt] (7.910,0.000) -- (7.910,-8.800);
\draw[white,line width=0.4pt] (8.580,0.000) -- (8.580,-8.800);
\draw[white,line width=0.4pt] (9.250,0.000) -- (9.250,-8.800);
\draw[white,line width=0.4pt] (9.920,0.000) -- (9.920,-8.800);
\draw[white,line width=0.4pt] (10.590,0.000) -- (10.590,-8.800);
\draw[white,line width=0.4pt] (11.260,0.000) -- (11.260,-8.800);
\draw[white,line width=0.4pt] (11.930,0.000) -- (11.930,-8.800);
\draw[white,line width=0.4pt] (12.600,0.000) -- (12.600,-8.800);
\draw[white,line width=0.4pt] (13.270,0.000) -- (13.270,-8.800);
\draw[white,line width=0.4pt] (13.940,0.000) -- (13.940,-8.800);
\draw[white,line width=0.4pt] (14.610,0.000) -- (14.610,-8.800);
\draw[white,line width=0.4pt] (15.280,0.000) -- (15.280,-8.800);
\draw[white,line width=0.4pt] (15.950,0.000) -- (15.950,-8.800);
\draw[white,line width=0.4pt] (16.620,0.000) -- (16.620,-8.800);
\draw[white,line width=0.4pt] (17.290,0.000) -- (17.290,-8.800);
\draw[white,line width=0.4pt] (17.960,0.000) -- (17.960,-8.800);
\draw[white,line width=0.4pt] (18.630,0.000) -- (18.630,-8.800);
\draw[white,line width=1.2pt] (5.900,0.000) -- (5.900,-8.800);
\draw[white,line width=1.2pt] (9.250,0.000) -- (9.250,-8.800);
\draw[white,line width=1.2pt] (11.930,0.000) -- (11.930,-8.800);
\draw[white,line width=1.2pt] (14.610,0.000) -- (14.610,-8.800);
\draw[white,line width=1.2pt] (17.290,0.000) -- (17.290,-8.800);
\draw[white,line width=0.4pt] (0,-1.320) -- (19.300,-1.320);
\draw[white,line width=0.4pt] (0,-1.760) -- (19.300,-1.760);
\draw[white,line width=0.4pt] (0,-2.200) -- (19.300,-2.200);
\draw[white,line width=0.4pt] (0,-2.640) -- (19.300,-2.640);
\draw[white,line width=0.4pt] (0,-3.080) -- (19.300,-3.080);
\draw[white,line width=0.4pt] (0,-3.520) -- (19.300,-3.520);
\draw[white,line width=0.4pt] (0,-3.960) -- (19.300,-3.960);
\draw[white,line width=0.4pt] (0,-4.400) -- (19.300,-4.400);
\draw[white,line width=0.4pt] (0,-4.840) -- (19.300,-4.840);
\draw[white,line width=0.4pt] (0,-5.280) -- (19.300,-5.280);
\draw[white,line width=0.4pt] (0,-5.720) -- (19.300,-5.720);
\draw[white,line width=0.4pt] (0,-6.160) -- (19.300,-6.160);
\draw[white,line width=0.4pt] (0,-6.600) -- (19.300,-6.600);
\draw[white,line width=0.4pt] (0,-7.040) -- (19.300,-7.040);
\draw[white,line width=0.4pt] (0,-7.480) -- (19.300,-7.480);
\draw[white,line width=0.4pt] (0,-7.920) -- (19.300,-7.920);
\draw[white,line width=0.4pt] (0,-8.360) -- (19.300,-8.360);
\draw[black,line width=1.5pt] (0,-2.200) -- (19.300,-2.200);
\draw[black,line width=1.5pt] (0,-5.720) -- (19.300,-5.720);
\draw[black,line width=0.8pt] (0,0) rectangle (19.300,-8.800);
\node[rotate=90,font=\tiny\bfseries\sffamily,text=catgen!70!black,anchor=center] at (-0.28,-1.540) {Generative};
\node[rotate=90,font=\tiny\bfseries\sffamily,text=catllm!70!black,anchor=center] at (-0.28,-3.960) {LLM-based};
\node[rotate=90,font=\tiny\bfseries\sffamily,text=catnlp!70!black,anchor=center] at (-0.28,-7.260) {NLP / QA};
\end{tikzpicture}
\caption{Sub-metric profiles of generative, LLM-based, and NLP/QA-oriented
tabular foundation models across all 25 sub-metrics.
Notation and color scale as in Figure~\ref{fig:tfm_heatmap_a}.}
\label{fig:tfm_heatmap_b}
\end{sidewaysfigure}
